Drone Surveillance via Coordinated Beam Sweeping in MIMO-ISAC Networks

This paper introduces a scheme for drone surveillance coordinated with the fifth generation (5G) synchronization signal block (SSB) cell-search procedure to simultaneously detect low-altitude drones within a volumetric surveillance grid. Herein, we consider a multistatic configuration where multiple access points (APs) collaboratively illuminate the volume while independently transmitting SSB broadcast signals. Both tasks are performed through a beam sweeping. In the proposed scheme, coordinated APs send sensing beams toward a grid of voxels within the volumetric surveillance region simultaneously with the 5G SSB burst. To prevent interference between communication and sensing signals, we propose a precoder design that guarantees orthogonality of the sensing beam and the SSB in order to maximize the sensing signal-to-interference-plus-noise ratio (SINR) while ensuring a specified SINR for users, as well as minimizing the impact of the direct link. The results demonstrate that the proposed precoder outperforms the non-coordinated precoder and is minimally affected by variations in drone altitude.

==> fig/ROC.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{colorb}{RGB}{33,113,181}   % blue
\definecolor{colorm}{RGB}{231,41,138}   % magenta
\definecolor{colorg}{RGB}{52,160,44}    % green
\definecolor{colorp}{RGB}{117,112,179}  % purple
\definecolor{coloro}{RGB}{255,127,0}    % orange
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.42in,
at={(0.758in,0.627in)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=1,
xminorticks=true,
xlabel style={font=\LARGE\color{white!15!black}},
xlabel={$P_{\text{fa}}$},
ymode=normal,
ymin=0.50718,
ymax=1,
yminorticks=true,
ylabel style={font=\LARGE\color{white!15!black}},
ylabel={$P_{\text{d}}$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	0.97496\\
0	0.97266\\
0	0.9706\\
0	0.96848\\
0	0.96636\\
0	0.96418\\
0	0.96206\\
0	0.95962\\
0	0.9576\\
0	0.95556\\
0	0.95328\\
0	0.95096\\
0	0.94868\\
0	0.9468\\
0	0.9444\\
0	0.9425\\
0	0.94032\\
0	0.93812\\
0	0.93556\\
0	0.93342\\
0	0.93116\\
0	0.9291\\
0	0.92688\\
0	0.92484\\
0	0.92246\\
0	0.9201\\
0	0.91804\\
0	0.91576\\
0	0.91318\\
0	0.91096\\
0	0.90924\\
0	0.90706\\
0	0.90474\\
0	0.90242\\
0	0.90014\\
0	0.89782\\
0	0.89536\\
0	0.89322\\
0	0.89126\\
0	0.88882\\
0	0.88658\\
0	0.88456\\
0	0.88258\\
0	0.88006\\
0	0.87734\\
0	0.87528\\
0	0.87324\\
0	0.87126\\
0	0.86908\\
0	0.86684\\
0	0.86484\\
0	0.86284\\
0	0.86088\\
0	0.85908\\
0	0.85662\\
0	0.85458\\
0	0.8527\\
0	0.85084\\
0	0.84936\\
0	0.8472\\
0	0.84532\\
0	0.84338\\
0	0.84134\\
0	0.83902\\
0	0.83678\\
0	0.83452\\
0	0.8323\\
0	0.8305\\
0	0.82856\\
0	0.82654\\
0	0.82426\\
0	0.82262\\
0	0.82062\\
0	0.81826\\
0	0.81624\\
0	0.81418\\
0	0.8122\\
0	0.81014\\
0	0.80836\\
0	0.8066\\
0	0.8045\\
0	0.80256\\
0	0.80082\\
0	0.79908\\
0	0.79684\\
0	0.7953\\
0	0.7935\\
0	0.79168\\
0	0.78988\\
0	0.78812\\
0	0.78594\\
0	0.78422\\
0	0.78226\\
0	0.78028\\
0	0.77826\\
0	0.77618\\
0	0.77448\\
0	0.77284\\
0	0.77136\\
0	0.76946\\
0	0.76766\\
0	0.76598\\
0	0.76422\\
0	0.76224\\
0	0.7602\\
0	0.75866\\
0	0.7567\\
0	0.75486\\
0	0.75322\\
0	0.75144\\
0	0.74934\\
0	0.74718\\
0	0.74538\\
0	0.74362\\
0	0.74174\\
0	0.7403\\
0	0.73884\\
0	0.73696\\
0	0.7353\\
0	0.73368\\
0	0.73184\\
0	0.73014\\
0	0.72844\\
0	0.7268\\
0	0.7251\\
0	0.7234\\
0	0.72138\\
0	0.71946\\
0	0.71794\\
0	0.71608\\
0	0.71428\\
0	0.7127\\
0	0.7111\\
0	0.70942\\
0	0.7079\\
0	0.70608\\
0	0.70446\\
0	0.70288\\
0	0.7012\\
0	0.69962\\
0	0.69794\\
0	0.69618\\
0	0.6945\\
0	0.6926\\
0	0.69116\\
0	0.68932\\
0	0.6876\\
0	0.6857\\
0	0.68432\\
0	0.68264\\
0	0.68118\\
0	0.67966\\
0	0.67822\\
0	0.67684\\
0	0.675\\
0	0.6735\\
0	0.67172\\
0	0.66986\\
0	0.66808\\
0	0.66604\\
0	0.66444\\
0	0.6628\\
0	0.66088\\
0	0.65918\\
0	0.65786\\
0	0.65618\\
0	0.65468\\
0	0.65286\\
0	0.65116\\
0	0.64968\\
0	0.648\\
0	0.6464\\
0	0.64472\\
0	0.64298\\
0	0.64136\\
0	0.64002\\
0	0.63844\\
0	0.63676\\
0	0.63528\\
0	0.63338\\
0	0.63172\\
0	0.63036\\
0	0.6286\\
0	0.62734\\
0	0.62588\\
0	0.62462\\
0	0.6231\\
0	0.62174\\
0	0.62042\\
0	0.61906\\
0	0.6176\\
0	0.61644\\
0	0.61518\\
0	0.61406\\
0	0.61254\\
0	0.61118\\
0	0.60972\\
0	0.60846\\
0	0.60696\\
0	0.60528\\
0	0.60406\\
0	0.6024\\
0	0.60072\\
0	0.59926\\
0	0.5977\\
0	0.59598\\
0	0.5943\\
0	0.59292\\
0	0.5913\\
0	0.58986\\
0	0.5887\\
0	0.5871\\
0	0.58564\\
0	0.58418\\
0	0.58278\\
0	0.5814\\
0	0.57982\\
0	0.57842\\
0	0.57692\\
0	0.57552\\
0	0.57402\\
0	0.57256\\
0	0.57104\\
0	0.56942\\
0	0.56796\\
0	0.56676\\
0	0.56532\\
0	0.56406\\
0	0.5629\\
0	0.56164\\
0	0.56026\\
0	0.55888\\
0	0.55744\\
0	0.55626\\
0	0.55462\\
0	0.55304\\
0	0.55168\\
0	0.5505\\
0	0.54942\\
0	0.54816\\
0	0.54686\\
0	0.54552\\
0	0.54422\\
0	0.54306\\
0	0.54174\\
0	0.54034\\
0	0.53912\\
0	0.538\\
0	0.53676\\
0	0.53524\\
0	0.534\\
0	0.53264\\
0	0.53126\\
0	0.53\\
0	0.52882\\
0	0.52748\\
0	0.52632\\
0	0.5249\\
0	0.52324\\
0	0.52194\\
0	0.52068\\
0	0.51936\\
0	0.51816\\
0	0.51676\\
0	0.51536\\
0	0.51422\\
0	0.51304\\
0	0.51166\\
0	0.5102\\
0	0.50884\\
0	0.50784\\
0	0.50672\\
0	0.50544\\
0	0.50416\\
0	0.503\\
0	0.50174\\
0	0.50046\\
0	0.4995\\
0	0.49844\\
0	0.49698\\
0	0.49548\\
0	0.49432\\
0	0.49288\\
0	0.49138\\
0	0.49012\\
0	0.48888\\
0	0.48796\\
0	0.48684\\
0	0.48572\\
0	0.4845\\
0	0.4833\\
0	0.48226\\
0	0.48094\\
0	0.47984\\
0	0.47874\\
0	0.4776\\
0	0.4764\\
0	0.4754\\
0	0.47434\\
0	0.473\\
0	0.47186\\
0	0.47056\\
0	0.46984\\
0	0.4687\\
0	0.468\\
0	0.4671\\
0	0.46594\\
0	0.46476\\
0	0.46376\\
0	0.46244\\
0	0.46144\\
0	0.46034\\
0	0.4592\\
0	0.45826\\
0	0.45688\\
0	0.45586\\
0	0.45468\\
0	0.45366\\
0	0.45254\\
0	0.45156\\
0	0.45054\\
0	0.44938\\
0	0.4483\\
0	0.44734\\
0	0.44618\\
0	0.44484\\
0	0.4438\\
0	0.4425\\
0	0.44114\\
0	0.43988\\
0	0.4388\\
0	0.43766\\
0	0.43642\\
0	0.43536\\
0	0.43476\\
0	0.43384\\
0	0.4328\\
0	0.43196\\
0	0.43074\\
0	0.42944\\
0	0.42826\\
0	0.42722\\
0	0.42642\\
0	0.42534\\
0	0.42448\\
0	0.42326\\
0	0.42206\\
0	0.4209\\
0	0.41996\\
0	0.41884\\
0	0.41766\\
0	0.4167\\
0	0.41558\\
0	0.41456\\
0	0.41356\\
0	0.41268\\
0	0.4116\\
0	0.41066\\
0	0.40982\\
0	0.40864\\
0	0.4076\\
0	0.4064\\
0	0.40562\\
0	0.40466\\
0	0.40382\\
0	0.40298\\
0	0.40178\\
0	0.40096\\
0	0.39986\\
0	0.39876\\
0	0.39792\\
0	0.3972\\
0	0.3961\\
0	0.39496\\
0	0.39386\\
0	0.393\\
0	0.3922\\
0	0.39146\\
0	0.3905\\
0	0.38944\\
0	0.38866\\
0	0.38776\\
0	0.38692\\
0	0.38584\\
0	0.3849\\
0	0.38362\\
0	0.3828\\
0	0.38184\\
0	0.38092\\
0	0.3798\\
0	0.37874\\
0	0.3777\\
0	0.37686\\
0	0.37598\\
0	0.37504\\
0	0.3742\\
0	0.37348\\
0	0.37234\\
0	0.37116\\
0	0.37016\\
0	0.3692\\
0	0.36818\\
0	0.36724\\
0	0.36634\\
0	0.36546\\
0	0.36432\\
0	0.36332\\
0	0.36248\\
0	0.36138\\
0	0.3603\\
0	0.35956\\
0	0.3585\\
0	0.35766\\
0	0.3567\\
0	0.35602\\
0	0.35516\\
0	0.35426\\
0	0.35338\\
0	0.35258\\
0	0.3517\\
0	0.3508\\
0	0.3499\\
0	0.34888\\
0	0.34798\\
0	0.34698\\
0	0.34614\\
0	0.34524\\
0	0.34452\\
0	0.34374\\
0	0.3426\\
0	0.34192\\
0	0.34114\\
0	0.34016\\
0	0.33946\\
0	0.33858\\
0	0.3377\\
0	0.33702\\
0	0.33642\\
0	0.33574\\
0	0.33476\\
0	0.33388\\
0	0.33296\\
0	0.33214\\
0	0.33156\\
0	0.33096\\
0	0.33004\\
0	0.3295\\
0	0.3286\\
0	0.32774\\
0	0.32684\\
0	0.3262\\
0	0.32548\\
0	0.32486\\
0	0.32394\\
0	0.32332\\
0	0.32242\\
0	0.32164\\
0	0.32092\\
0	0.32014\\
0	0.31924\\
0	0.31834\\
0	0.31766\\
0	0.31668\\
0	0.31598\\
0	0.31522\\
0	0.3146\\
0	0.31394\\
0	0.31296\\
0	0.312\\
0	0.31116\\
0	0.31044\\
0	0.30968\\
0	0.3088\\
0	0.30782\\
0	0.30702\\
0	0.30638\\
0	0.30568\\
0	0.3048\\
0	0.30394\\
0	0.30346\\
0	0.30254\\
0	0.30168\\
0	0.30094\\
0	0.3002\\
0	0.29968\\
0	0.29914\\
0	0.2985\\
0	0.29766\\
0	0.29688\\
0	0.29636\\
0	0.29562\\
0	0.29478\\
0	0.29408\\
0	0.2934\\
0	0.29288\\
0	0.29226\\
0	0.29148\\
0	0.29092\\
0	0.29004\\
0	0.28914\\
0	0.28826\\
0	0.28768\\
0	0.28684\\
0	0.28608\\
0	0.28534\\
0	0.28464\\
0	0.2841\\
0	0.28346\\
0	0.28268\\
0	0.28212\\
0	0.28144\\
0	0.28054\\
0	0.27986\\
0	0.2792\\
0	0.27858\\
0	0.27786\\
0	0.27718\\
0	0.27644\\
0	0.2758\\
0	0.275\\
0	0.27436\\
0	0.27356\\
0	0.2728\\
0	0.27232\\
0	0.27162\\
0	0.27094\\
0	0.27008\\
0	0.26952\\
0	0.2689\\
0	0.26834\\
0	0.26746\\
0	0.26676\\
0	0.26604\\
0	0.2654\\
0	0.26482\\
0	0.26432\\
0	0.26376\\
0	0.2634\\
0	0.26294\\
0	0.26254\\
0	0.26186\\
0	0.26116\\
0	0.26052\\
0	0.25984\\
0	0.25932\\
0	0.25864\\
0	0.25802\\
0	0.25728\\
0	0.25678\\
0	0.25614\\
0	0.25542\\
0	0.25478\\
0	0.2543\\
0	0.25368\\
0	0.25308\\
0	0.25238\\
0	0.25178\\
0	0.25112\\
0	0.25068\\
0	0.24994\\
0	0.24928\\
0	0.24856\\
0	0.24784\\
0	0.24706\\
0	0.24626\\
0	0.2456\\
0	0.24502\\
0	0.24464\\
0	0.24418\\
0	0.24356\\
0	0.24284\\
0	0.2422\\
0	0.24186\\
0	0.2412\\
0	0.2406\\
0	0.23998\\
0	0.23944\\
0	0.23886\\
0	0.23828\\
0	0.23774\\
0	0.23722\\
0	0.23648\\
0	0.23602\\
0	0.23552\\
0	0.23484\\
0	0.2341\\
0	0.23352\\
0	0.2331\\
0	0.23268\\
0	0.23184\\
0	0.23146\\
0	0.23074\\
0	0.23028\\
0	0.22968\\
0	0.22926\\
0	0.22884\\
0	0.22832\\
0	0.22764\\
0	0.22712\\
0	0.22644\\
0	0.2259\\
0	0.22538\\
0	0.22478\\
0	0.22424\\
0	0.22368\\
0	0.223\\
0	0.2224\\
0	0.22178\\
0	0.22118\\
0	0.22052\\
0	0.22\\
0	0.21946\\
0	0.21888\\
0	0.21834\\
0	0.21784\\
0	0.21728\\
0	0.21678\\
0	0.21622\\
0	0.21584\\
0	0.2153\\
0	0.21476\\
0	0.21402\\
0	0.21344\\
0	0.21298\\
0	0.2126\\
0	0.21202\\
0	0.21138\\
0	0.21074\\
0	0.21002\\
0	0.20956\\
0	0.20892\\
0	0.2083\\
0	0.20782\\
0	0.20744\\
0	0.20694\\
0	0.20662\\
0	0.20608\\
0	0.20572\\
0	0.20534\\
0	0.20472\\
0	0.20426\\
0	0.20378\\
0	0.2032\\
0	0.20264\\
0	0.2021\\
0	0.2017\\
0	0.20126\\
0	0.20068\\
0	0.20022\\
0	0.19972\\
0	0.1993\\
0	0.19886\\
0	0.19826\\
0	0.1978\\
0	0.19722\\
0	0.1967\\
0	0.19626\\
0	0.19574\\
0	0.19534\\
0	0.1948\\
0	0.19432\\
0	0.19378\\
0	0.19334\\
0	0.1929\\
0	0.19232\\
0	0.192\\
0	0.19144\\
0	0.19112\\
0	0.19074\\
0	0.19028\\
0	0.18992\\
0	0.18938\\
0	0.18902\\
0	0.1885\\
0	0.18824\\
0	0.18778\\
0	0.1872\\
0	0.1867\\
0	0.18638\\
0	0.18584\\
0	0.1854\\
0	0.18496\\
0	0.18442\\
0	0.18394\\
0	0.18346\\
0	0.1832\\
0	0.1828\\
0	0.18228\\
0	0.18188\\
0	0.18128\\
0	0.18098\\
0	0.18058\\
0	0.18014\\
0	0.17962\\
0	0.17922\\
0	0.17872\\
0	0.17824\\
0	0.17782\\
0	0.17736\\
0	0.1768\\
0	0.1762\\
0	0.17576\\
0	0.1754\\
0	0.175\\
0	0.17462\\
0	0.1741\\
0	0.1737\\
0	0.17326\\
0	0.1728\\
0	0.17222\\
0	0.17172\\
0	0.17146\\
0	0.17106\\
0	0.1707\\
0	0.17026\\
0	0.17006\\
0	0.1698\\
0	0.16934\\
0	0.16906\\
0	0.1688\\
0	0.16848\\
0	0.16814\\
0	0.16776\\
0	0.16742\\
0	0.16694\\
0	0.16652\\
0	0.16616\\
0	0.1659\\
0	0.1654\\
0	0.16504\\
0	0.16456\\
0	0.16414\\
0	0.16368\\
0	0.16336\\
0	0.16304\\
0	0.1626\\
0	0.16216\\
0	0.16172\\
0	0.16142\\
0	0.16094\\
0	0.16042\\
0	0.16004\\
0	0.15972\\
0	0.1594\\
0	0.15906\\
0	0.1585\\
0	0.1581\\
0	0.15766\\
0	0.15724\\
0	0.15664\\
0	0.15614\\
0	0.15592\\
0	0.15552\\
0	0.1552\\
0	0.15478\\
0	0.15444\\
0	0.15404\\
0	0.15364\\
0	0.15322\\
0	0.15288\\
0	0.15256\\
0	0.15202\\
0	0.15174\\
0	0.1514\\
0	0.151\\
0	0.15072\\
0	0.1503\\
0	0.14996\\
0	0.14962\\
0	0.14922\\
0	0.14882\\
0	0.14848\\
0	0.14802\\
0	0.14768\\
0	0.14734\\
0	0.14706\\
0	0.14662\\
0	0.14632\\
0	0.14594\\
0	0.14562\\
0	0.14524\\
0	0.14488\\
0	0.1445\\
0	0.14408\\
0	0.14388\\
0	0.14356\\
0	0.1434\\
0	0.143\\
0	0.14262\\
0	0.1423\\
0	0.14182\\
0	0.1414\\
0	0.14116\\
0	0.14074\\
0	0.14024\\
0	0.14\\
0	0.13978\\
0	0.13948\\
0	0.1392\\
0	0.13882\\
0	0.13842\\
0	0.13806\\
0	0.13778\\
0	0.1375\\
0	0.13718\\
0	0.13664\\
0	0.1364\\
0	0.13608\\
0	0.13576\\
0	0.13554\\
0	0.1353\\
0	0.135\\
0	0.1347\\
0	0.13432\\
0	0.13412\\
0	0.13386\\
0	0.13368\\
0	0.13344\\
0	0.13306\\
0	0.1328\\
0	0.1325\\
0	0.13228\\
0	0.13192\\
0	0.1315\\
0	0.13116\\
0	0.13094\\
0	0.13052\\
0	0.13018\\
0	0.12984\\
0	0.1293\\
0	0.12876\\
0	0.12842\\
0	0.12812\\
0	0.1278\\
0	0.12734\\
0	0.12706\\
0	0.12672\\
0	0.12628\\
0	0.12602\\
0	0.1258\\
0	0.12548\\
0	0.12514\\
0	0.12486\\
0	0.1245\\
0	0.12418\\
0	0.12394\\
0	0.12362\\
0	0.12338\\
0	0.12308\\
0	0.1229\\
0	0.1228\\
0	0.12248\\
0	0.12232\\
0	0.12206\\
0	0.1219\\
0	0.12164\\
0	0.12136\\
0	0.12114\\
0	0.12092\\
0	0.1207\\
0	0.12036\\
0	0.11996\\
0	0.1195\\
0	0.1194\\
0	0.11902\\
0	0.11888\\
0	0.1187\\
0	0.11852\\
0	0.11824\\
0	0.118\\
0	0.11766\\
0	0.11742\\
0	0.11708\\
0	0.1168\\
0	0.11648\\
0	0.1161\\
0	0.11572\\
0	0.11522\\
0	0.11498\\
0	0.11464\\
0	0.11426\\
0	0.11404\\
0	0.11386\\
0	0.11362\\
0	0.11338\\
0	0.11296\\
0	0.11262\\
0	0.1123\\
0	0.112\\
0	0.11172\\
0	0.11142\\
0	0.11112\\
0	0.11096\\
0	0.11074\\
0	0.1104\\
0	0.11024\\
0	0.10998\\
0	0.10984\\
0	0.1095\\
0	0.10926\\
0	0.109\\
0	0.10862\\
0	0.1084\\
0	0.10826\\
0	0.10806\\
0	0.1077\\
0	0.10742\\
0	0.10708\\
0	0.10688\\
0	0.10662\\
0	0.10622\\
0	0.10596\\
0	0.10574\\
0	0.10532\\
0	0.1051\\
0	0.10486\\
0	0.10468\\
0	0.10452\\
0	0.10424\\
0	0.10404\\
0	0.10374\\
0	0.10346\\
0	0.1032\\
0	0.10302\\
0	0.10298\\
0	0.1027\\
0	0.10262\\
0	0.10236\\
0	0.10214\\
0	0.10194\\
0	0.10172\\
0	0.10136\\
0	0.1012\\
0	0.10096\\
0	0.10078\\
0	0.10056\\
0	0.10038\\
0	0.1001\\
0	0.09986\\
0	0.09958\\
0	0.09946\\
0	0.09924\\
0	0.09894\\
0	0.0986\\
0	0.09838\\
0	0.09822\\
0	0.09798\\
0	0.09762\\
0	0.09732\\
0	0.09704\\
0	0.09684\\
0	0.0966\\
0	0.09644\\
0	0.09618\\
0	0.09606\\
0	0.0958\\
0	0.09548\\
0	0.09524\\
0	0.09492\\
0	0.0948\\
0	0.09454\\
0	0.09438\\
0	0.0941\\
0	0.09388\\
0	0.09362\\
0	0.09334\\
0	0.09314\\
0	0.09282\\
0	0.09266\\
0	0.09252\\
0	0.09226\\
0	0.09204\\
0	0.09194\\
0	0.09162\\
0	0.09132\\
0	0.09096\\
0	0.09082\\
0	0.09048\\
0	0.09018\\
0	0.08992\\
0	0.08978\\
0	0.08964\\
0	0.08942\\
0	0.08912\\
0	0.08894\\
0	0.0887\\
0	0.08844\\
0	0.08814\\
0	0.08786\\
0	0.08766\\
0	0.08754\\
0	0.08724\\
0	0.08696\\
0	0.08666\\
0	0.0864\\
0	0.0862\\
0	0.08584\\
0	0.0856\\
0	0.08542\\
0	0.0852\\
0	0.085\\
0	0.08486\\
0	0.0846\\
0	0.08438\\
0	0.08414\\
0	0.08382\\
0	0.08362\\
0	0.08342\\
0	0.08326\\
0	0.083\\
0	0.08268\\
0	0.08258\\
0	0.08248\\
0	0.0823\\
0	0.08216\\
0	0.08188\\
0	0.08162\\
0	0.08146\\
0	0.08118\\
0	0.0811\\
0	0.08086\\
0	0.0807\\
0	0.08054\\
0	0.08034\\
0	0.08022\\
0	0.08004\\
0	0.07972\\
0	0.07954\\
0	0.07944\\
0	0.07932\\
0	0.07918\\
0	0.079\\
0	0.07884\\
0	0.07856\\
0	0.07836\\
0	0.07818\\
0	0.07792\\
0	0.07774\\
0	0.0776\\
0	0.07738\\
0	0.07728\\
0	0.07696\\
0	0.0768\\
0	0.07666\\
0	0.07642\\
0	0.0763\\
0	0.07612\\
0	0.07594\\
0	0.07586\\
0	0.07568\\
0	0.07554\\
0	0.07534\\
0	0.07516\\
0	0.07492\\
0	0.07474\\
0	0.0746\\
0	0.07438\\
0	0.07426\\
0	0.07416\\
0	0.07396\\
0	0.07386\\
0	0.07368\\
0	0.07358\\
0	0.07342\\
0	0.07332\\
0	0.0731\\
0	0.07282\\
0	0.07266\\
0	0.07246\\
0	0.07236\\
0	0.07216\\
0	0.07208\\
0	0.07196\\
0	0.0718\\
0	0.07158\\
0	0.07144\\
0	0.07126\\
0	0.07108\\
0	0.07104\\
0	0.0709\\
0	0.07072\\
0	0.07056\\
0	0.07036\\
0	0.07006\\
0	0.06992\\
0	0.06978\\
0	0.06964\\
0	0.06952\\
0	0.06942\\
0	0.06924\\
0	0.069\\
0	0.06886\\
0	0.06882\\
0	0.0686\\
0	0.06844\\
0	0.0683\\
0	0.06814\\
0	0.06802\\
0	0.0678\\
0	0.06768\\
0	0.06734\\
0	0.06708\\
0	0.06688\\
0	0.0667\\
0	0.06644\\
0	0.0663\\
0	0.06614\\
0	0.06602\\
0	0.06588\\
0	0.0657\\
0	0.06558\\
0	0.06548\\
0	0.0653\\
0	0.0652\\
0	0.06498\\
0	0.06484\\
0	0.0647\\
0	0.0646\\
0	0.06442\\
0	0.06424\\
0	0.06408\\
0	0.06394\\
0	0.06382\\
0	0.06376\\
0	0.06354\\
0	0.06334\\
0	0.06326\\
0	0.063\\
0	0.06286\\
0	0.0627\\
0	0.06256\\
0	0.06236\\
0	0.0622\\
0	0.06194\\
0	0.06172\\
0	0.06154\\
0	0.06144\\
0	0.06134\\
0	0.06114\\
0	0.06102\\
0	0.06086\\
0	0.0607\\
0	0.0605\\
0	0.06034\\
0	0.06024\\
0	0.06012\\
0	0.06002\\
0	0.0598\\
0	0.05964\\
0	0.05946\\
0	0.05936\\
0	0.05916\\
0	0.05898\\
0	0.05876\\
0	0.05862\\
0	0.05848\\
0	0.05828\\
0	0.05816\\
0	0.058\\
0	0.05786\\
0	0.05782\\
0	0.05764\\
0	0.0575\\
0	0.05734\\
0	0.0572\\
0	0.05706\\
0	0.05686\\
0	0.05676\\
0	0.05658\\
0	0.05648\\
0	0.05638\\
0	0.05628\\
0	0.05612\\
0	0.05604\\
0	0.05586\\
0	0.05578\\
0	0.0556\\
0	0.05536\\
0	0.05522\\
0	0.0551\\
0	0.055\\
0	0.05486\\
0	0.0547\\
0	0.05462\\
0	0.05458\\
0	0.05442\\
0	0.05436\\
0	0.05426\\
0	0.05416\\
0	0.05396\\
0	0.05388\\
0	0.05368\\
0	0.05364\\
0	0.05352\\
0	0.05338\\
0	0.05332\\
0	0.0532\\
0	0.05308\\
0	0.05304\\
0	0.0529\\
0	0.05282\\
0	0.0527\\
0	0.05258\\
0	0.05244\\
0	0.05234\\
0	0.05218\\
0	0.05212\\
0	0.052\\
0	0.0518\\
0	0.05166\\
0	0.05158\\
0	0.0515\\
0	0.0514\\
0	0.0513\\
0	0.05116\\
0	0.05104\\
0	0.0509\\
0	0.05088\\
0	0.05072\\
0	0.0506\\
0	0.05048\\
0	0.05036\\
0	0.05036\\
0	0.0503\\
0	0.05018\\
0	0.05018\\
0	0.05008\\
0	0.05\\
0	0.04994\\
0	0.0498\\
0	0.04976\\
0	0.0497\\
0	0.04962\\
0	0.0495\\
0	0.04942\\
0	0.04924\\
0	0.04918\\
0	0.04914\\
0	0.04898\\
0	0.04884\\
0	0.04872\\
0	0.04856\\
0	0.04836\\
0	0.04832\\
0	0.04814\\
0	0.04802\\
0	0.0479\\
0	0.04778\\
0	0.04766\\
0	0.04746\\
0	0.0474\\
0	0.04732\\
0	0.04724\\
0	0.04714\\
0	0.04702\\
0	0.04698\\
0	0.04688\\
0	0.0467\\
0	0.04662\\
0	0.04652\\
0	0.04644\\
0	0.04636\\
0	0.0463\\
0	0.04622\\
0	0.04614\\
0	0.04608\\
0	0.04594\\
0	0.04582\\
0	0.0457\\
0	0.04566\\
0	0.04562\\
0	0.04554\\
0	0.04548\\
0	0.04532\\
0	0.04524\\
0	0.04514\\
0	0.04506\\
0	0.04484\\
0	0.04476\\
0	0.04474\\
0	0.0447\\
0	0.04462\\
0	0.04454\\
0	0.04446\\
0	0.04434\\
0	0.04426\\
0	0.04416\\
0	0.04412\\
0	0.0441\\
0	0.044\\
0	0.04384\\
0	0.0437\\
0	0.0435\\
0	0.04334\\
0	0.04328\\
0	0.04312\\
0	0.04298\\
0	0.04294\\
0	0.0429\\
0	0.04274\\
0	0.04256\\
0	0.0425\\
0	0.04238\\
0	0.04228\\
0	0.04218\\
0	0.04198\\
0	0.04188\\
0	0.0418\\
0	0.04174\\
0	0.04168\\
0	0.04152\\
0	0.0413\\
0	0.0412\\
0	0.04106\\
0	0.04102\\
0	0.04094\\
0	0.04078\\
0	0.04066\\
0	0.04056\\
0	0.04042\\
0	0.04036\\
0	0.04028\\
0	0.04018\\
0	0.04006\\
0	0.03996\\
0	0.03988\\
0	0.03978\\
0	0.03958\\
0	0.03952\\
0	0.03946\\
0	0.03936\\
0	0.03928\\
0	0.0392\\
0	0.03916\\
0	0.03902\\
0	0.03892\\
0	0.03888\\
0	0.03882\\
0	0.03876\\
0	0.03866\\
0	0.0386\\
0	0.03852\\
0	0.03844\\
0	0.03832\\
0	0.0381\\
0	0.03804\\
0	0.03788\\
0	0.03772\\
0	0.03766\\
0	0.03758\\
0	0.03754\\
0	0.0375\\
0	0.0374\\
0	0.03734\\
0	0.03726\\
0	0.03718\\
0	0.03702\\
0	0.03692\\
0	0.0368\\
0	0.03672\\
0	0.03656\\
0	0.03652\\
0	0.03646\\
0	0.03636\\
0	0.0363\\
0	0.0362\\
0	0.03606\\
0	0.036\\
0	0.03594\\
0	0.03582\\
0	0.03574\\
0	0.03568\\
0	0.03562\\
0	0.03554\\
0	0.03548\\
0	0.0354\\
0	0.03532\\
0	0.0353\\
0	0.03518\\
0	0.03504\\
0	0.0349\\
0	0.0348\\
0	0.03468\\
0	0.03456\\
0	0.0344\\
0	0.03432\\
0	0.03426\\
0	0.0341\\
0	0.03404\\
0	0.034\\
0	0.03392\\
0	0.03386\\
0	0.03378\\
0	0.03362\\
0	0.03354\\
0	0.0335\\
0	0.03342\\
0	0.03334\\
0	0.03326\\
0	0.03322\\
0	0.03318\\
0	0.0331\\
0	0.03302\\
0	0.03286\\
0	0.03282\\
0	0.03268\\
0	0.03264\\
0	0.03262\\
0	0.03254\\
0	0.03248\\
0	0.03234\\
0	0.03226\\
0	0.0322\\
0	0.0321\\
0	0.03208\\
0	0.032\\
0	0.03192\\
0	0.03178\\
0	0.03166\\
0	0.03156\\
0	0.03142\\
0	0.03136\\
0	0.03128\\
0	0.0312\\
0	0.03114\\
0	0.03098\\
0	0.0309\\
0	0.03072\\
0	0.03068\\
0	0.0306\\
0	0.03052\\
0	0.03044\\
0	0.03042\\
0	0.03034\\
0	0.03022\\
0	0.03018\\
0	0.03018\\
0	0.03008\\
0	0.02998\\
0	0.02992\\
0	0.02982\\
0	0.02974\\
0	0.02966\\
0	0.0296\\
0	0.02956\\
0	0.02948\\
0	0.02948\\
0	0.02944\\
0	0.02928\\
0	0.02916\\
0	0.02912\\
0	0.02902\\
0	0.02886\\
0	0.02878\\
0	0.02868\\
0	0.02866\\
0	0.02858\\
0	0.02854\\
0	0.02848\\
0	0.02842\\
0	0.02838\\
0	0.0283\\
0	0.02824\\
0	0.02808\\
0	0.02804\\
0	0.02796\\
0	0.02788\\
0	0.02786\\
0	0.0278\\
0	0.02774\\
0	0.0277\\
0	0.02758\\
0	0.02754\\
0	0.02748\\
0	0.02748\\
0	0.02746\\
0	0.02734\\
0	0.02726\\
0	0.02724\\
0	0.02718\\
0	0.02712\\
0	0.02706\\
0	0.02696\\
0	0.02684\\
0	0.02678\\
0	0.02672\\
0	0.02668\\
0	0.02662\\
0	0.0266\\
0	0.02652\\
0	0.0264\\
0	0.02636\\
0	0.02632\\
0	0.0263\\
0	0.02624\\
0	0.0262\\
0	0.02614\\
0	0.0261\\
0	0.02604\\
0	0.02598\\
0	0.02588\\
0	0.0258\\
0	0.0257\\
0	0.02556\\
0	0.02552\\
0	0.02546\\
0	0.02544\\
0	0.0254\\
0	0.02532\\
0	0.02526\\
0	0.02518\\
0	0.02506\\
0	0.02504\\
0	0.02498\\
0	0.02492\\
0	0.02482\\
0	0.02476\\
0	0.02468\\
0	0.0246\\
0	0.02456\\
0	0.02448\\
0	0.02442\\
0	0.02432\\
0	0.02426\\
0	0.02418\\
0	0.0241\\
0	0.02406\\
0	0.02404\\
0	0.024\\
0	0.02398\\
0	0.02394\\
0	0.0238\\
0	0.0237\\
0	0.02364\\
0	0.02364\\
0	0.02358\\
0	0.02356\\
0	0.0235\\
0	0.02348\\
0	0.02344\\
0	0.02334\\
0	0.0233\\
0	0.02328\\
0	0.02324\\
0	0.02322\\
0	0.02318\\
0	0.02312\\
0	0.02304\\
0	0.02298\\
0	0.02294\\
0	0.02294\\
0	0.02278\\
0	0.02268\\
0	0.02256\\
0	0.02252\\
0	0.02248\\
0	0.02246\\
0	0.02244\\
0	0.0224\\
0	0.0224\\
0	0.02234\\
0	0.02234\\
0	0.02222\\
0	0.02218\\
0	0.02206\\
0	0.02204\\
0	0.02202\\
0	0.02198\\
0	0.02196\\
0	0.0219\\
0	0.0218\\
0	0.02176\\
0	0.02164\\
0	0.02162\\
0	0.0216\\
0	0.0215\\
0	0.02146\\
0	0.02142\\
0	0.02138\\
0	0.02138\\
0	0.02138\\
0	0.02132\\
0	0.0213\\
0	0.02126\\
0	0.02116\\
0	0.02114\\
0	0.02112\\
0	0.02112\\
0	0.02112\\
0	0.02106\\
0	0.02102\\
0	0.02096\\
0	0.02094\\
0	0.02084\\
0	0.02076\\
0	0.02072\\
0	0.02066\\
0	0.02066\\
0	0.0206\\
0	0.02056\\
0	0.02056\\
0	0.0205\\
0	0.02042\\
0	0.0204\\
0	0.02036\\
0	0.02034\\
0	0.0203\\
0	0.02024\\
0	0.0202\\
0	0.02014\\
0	0.02006\\
0	0.02004\\
0	0.02002\\
0	0.01996\\
0	0.01994\\
0	0.01988\\
0	0.0198\\
0	0.01978\\
0	0.0197\\
0	0.01966\\
0	0.01962\\
0	0.01954\\
0	0.01952\\
0	0.01942\\
0	0.01942\\
0	0.01934\\
0	0.0193\\
0	0.01926\\
0	0.01918\\
0	0.01908\\
0	0.01906\\
0	0.01906\\
0	0.01904\\
0	0.019\\
0	0.01898\\
0	0.01898\\
0	0.01894\\
0	0.01888\\
0	0.0188\\
0	0.01878\\
0	0.01872\\
0	0.01862\\
0	0.01858\\
0	0.01852\\
0	0.01848\\
0	0.01844\\
0	0.01842\\
0	0.01834\\
0	0.01826\\
0	0.01822\\
0	0.0182\\
0	0.01816\\
0	0.01808\\
0	0.01804\\
0	0.01802\\
0	0.01802\\
0	0.0179\\
0	0.0179\\
0	0.01788\\
0	0.01782\\
0	0.0178\\
0	0.01772\\
0	0.0177\\
0	0.01764\\
0	0.01758\\
0	0.01754\\
0	0.01752\\
0	0.01752\\
0	0.01742\\
0	0.0174\\
0	0.01736\\
0	0.01722\\
0	0.01718\\
0	0.01716\\
0	0.01712\\
0	0.01706\\
0	0.01704\\
0	0.01702\\
0	0.017\\
0	0.017\\
0	0.01692\\
0	0.0169\\
0	0.01688\\
0	0.0168\\
0	0.01678\\
0	0.01676\\
0	0.01676\\
0	0.01672\\
0	0.0167\\
0	0.01668\\
0	0.01666\\
0	0.01654\\
0	0.01654\\
0	0.01648\\
0	0.01642\\
0	0.01636\\
0	0.0163\\
0	0.01624\\
0	0.01618\\
0	0.01616\\
0	0.01614\\
0	0.01606\\
0	0.01604\\
0	0.01602\\
0	0.01596\\
0	0.01594\\
0	0.0159\\
0	0.01576\\
0	0.01572\\
0	0.0157\\
0	0.0157\\
0	0.01564\\
0	0.0156\\
0	0.01556\\
0	0.01554\\
0	0.01552\\
0	0.01548\\
0	0.01544\\
0	0.01538\\
0	0.0153\\
0	0.01524\\
0	0.0152\\
0	0.01518\\
0	0.01514\\
0	0.01512\\
0	0.01506\\
0	0.01504\\
0	0.01498\\
0	0.01498\\
0	0.0149\\
0	0.01486\\
0	0.01478\\
0	0.01476\\
0	0.01472\\
0	0.0147\\
0	0.01468\\
0	0.01464\\
0	0.01464\\
0	0.0146\\
0	0.01454\\
0	0.0145\\
0	0.01444\\
0	0.01442\\
0	0.01438\\
0	0.01438\\
0	0.01436\\
0	0.01436\\
0	0.01432\\
0	0.01424\\
0	0.01418\\
0	0.01416\\
0	0.01412\\
0	0.01408\\
0	0.01402\\
0	0.014\\
0	0.014\\
0	0.014\\
0	0.01396\\
0	0.01392\\
0	0.01392\\
0	0.01388\\
0	0.01382\\
0	0.01382\\
0	0.01382\\
0	0.0138\\
0	0.01372\\
0	0.01368\\
0	0.01362\\
0	0.0136\\
0	0.01352\\
0	0.0135\\
0	0.01348\\
0	0.01346\\
0	0.01346\\
0	0.01342\\
0	0.01338\\
0	0.01336\\
0	0.01334\\
0	0.01332\\
0	0.0133\\
0	0.0133\\
0	0.01328\\
0	0.01324\\
0	0.01322\\
0	0.01322\\
0	0.0132\\
0	0.01316\\
0	0.01312\\
0	0.01306\\
0	0.01294\\
0	0.01294\\
0	0.01294\\
0	0.01292\\
0	0.0129\\
0	0.01284\\
0	0.01282\\
0	0.01278\\
0	0.01278\\
0	0.01276\\
0	0.0127\\
0	0.01268\\
0	0.01266\\
0	0.01262\\
0	0.01256\\
0	0.01254\\
0	0.01246\\
0	0.0124\\
0	0.01236\\
0	0.0123\\
0	0.01228\\
0	0.01224\\
0	0.01222\\
0	0.01218\\
0	0.01214\\
0	0.01212\\
0	0.0121\\
0	0.0121\\
0	0.01202\\
0	0.012\\
0	0.01192\\
0	0.0119\\
0	0.01186\\
0	0.01184\\
0	0.01184\\
0	0.01184\\
0	0.01176\\
0	0.01174\\
0	0.01172\\
0	0.01172\\
0	0.01168\\
0	0.01168\\
0	0.01168\\
0	0.01166\\
0	0.01162\\
0	0.0116\\
0	0.01158\\
0	0.01154\\
0	0.01154\\
0	0.01152\\
0	0.01152\\
0	0.01148\\
0	0.01146\\
0	0.01146\\
0	0.01142\\
0	0.01142\\
0	0.0114\\
0	0.01138\\
0	0.01132\\
0	0.01126\\
0	0.01124\\
0	0.01122\\
0	0.01118\\
0	0.01114\\
0	0.01114\\
0	0.01114\\
0	0.01114\\
0	0.01112\\
0	0.0111\\
0	0.0111\\
0	0.01104\\
0	0.01098\\
0	0.01094\\
0	0.01092\\
0	0.01088\\
0	0.01086\\
0	0.01082\\
0	0.01082\\
0	0.01082\\
0	0.01076\\
0	0.01076\\
0	0.01072\\
0	0.01072\\
0	0.01072\\
0	0.01066\\
0	0.01064\\
0	0.0106\\
0	0.01058\\
0	0.01058\\
0	0.01054\\
0	0.01052\\
0	0.0105\\
0	0.0105\\
0	0.0105\\
0	0.0105\\
0	0.0105\\
0	0.0105\\
0	0.0105\\
0	0.01046\\
0	0.01044\\
0	0.01042\\
0	0.01038\\
0	0.01032\\
0	0.0103\\
0	0.01028\\
0	0.01024\\
0	0.01022\\
0	0.0102\\
0	0.01018\\
0	0.01016\\
0	0.01014\\
0	0.01006\\
0	0.01006\\
0	0.01\\
0	0.00996\\
0	0.00996\\
0	0.00996\\
0	0.00996\\
0	0.00996\\
0	0.00994\\
0	0.0099\\
0	0.00986\\
0	0.00984\\
0	0.00982\\
0	0.00978\\
0	0.00974\\
0	0.00974\\
0	0.00974\\
0	0.00974\\
0	0.00972\\
0	0.0097\\
0	0.00968\\
0	0.00968\\
0	0.00968\\
0	0.00962\\
0	0.00962\\
0	0.00962\\
0	0.00954\\
0	0.00954\\
0	0.00954\\
0	0.00954\\
0	0.0095\\
0	0.00948\\
0	0.00946\\
0	0.00944\\
0	0.00942\\
0	0.00936\\
0	0.00936\\
0	0.00934\\
0	0.00934\\
0	0.00932\\
0	0.00932\\
0	0.00926\\
0	0.00926\\
0	0.00924\\
0	0.00924\\
0	0.00924\\
0	0.00918\\
0	0.00918\\
0	0.00916\\
0	0.00912\\
0	0.0091\\
0	0.00908\\
0	0.00906\\
0	0.00904\\
0	0.00902\\
0	0.00896\\
0	0.00892\\
0	0.00888\\
0	0.0088\\
0	0.0088\\
0	0.00878\\
0	0.00878\\
0	0.00878\\
0	0.00874\\
0	0.00872\\
0	0.0087\\
0	0.00868\\
0	0.00866\\
0	0.00866\\
0	0.00864\\
0	0.0086\\
0	0.00858\\
0	0.00856\\
0	0.00856\\
0	0.00852\\
0	0.00852\\
0	0.0085\\
0	0.00846\\
0	0.00844\\
0	0.00842\\
0	0.00842\\
0	0.00842\\
0	0.00842\\
0	0.0084\\
0	0.00832\\
0	0.0083\\
0	0.0083\\
0	0.00828\\
0	0.00824\\
0	0.00818\\
0	0.00816\\
0	0.00816\\
0	0.00814\\
0	0.00814\\
0	0.00812\\
0	0.0081\\
0	0.0081\\
0	0.0081\\
0	0.00808\\
0	0.00806\\
0	0.008\\
0	0.008\\
0	0.00794\\
0	0.00792\\
0	0.00792\\
0	0.0079\\
0	0.00788\\
0	0.00788\\
0	0.00786\\
0	0.0078\\
0	0.00778\\
0	0.00774\\
0	0.00768\\
0	0.00768\\
0	0.00764\\
0	0.00758\\
0	0.00758\\
0	0.00756\\
0	0.00754\\
0	0.00754\\
0	0.00754\\
0	0.00754\\
0	0.00752\\
0	0.0075\\
0	0.00748\\
0	0.00744\\
0	0.00744\\
0	0.00744\\
0	0.00742\\
0	0.0074\\
0	0.00738\\
0	0.00734\\
0	0.00734\\
0	0.00728\\
0	0.00728\\
0	0.00724\\
0	0.00724\\
0	0.00722\\
0	0.00718\\
0	0.00718\\
0	0.00716\\
0	0.00714\\
0	0.0071\\
0	0.0071\\
0	0.00698\\
0	0.00694\\
0	0.00694\\
0	0.00692\\
0	0.00692\\
0	0.00692\\
0	0.00692\\
0	0.00688\\
0	0.00686\\
0	0.00684\\
0	0.00682\\
0	0.00678\\
0	0.00676\\
0	0.00676\\
0	0.00676\\
0	0.00674\\
0	0.00672\\
0	0.0067\\
0	0.00666\\
0	0.00666\\
0	0.00666\\
0	0.0066\\
0	0.0066\\
0	0.0066\\
0	0.00656\\
0	0.00654\\
0	0.00652\\
0	0.00652\\
0	0.0065\\
0	0.0065\\
0	0.0065\\
0	0.00646\\
0	0.00646\\
0	0.00644\\
0	0.00642\\
0	0.00642\\
0	0.00638\\
0	0.00638\\
0	0.00636\\
0	0.00634\\
0	0.00634\\
0	0.00634\\
0	0.0063\\
0	0.0063\\
0	0.0063\\
0	0.0063\\
0	0.0063\\
0	0.00626\\
0	0.00626\\
0	0.00624\\
0	0.00624\\
0	0.00622\\
0	0.00622\\
0	0.00618\\
0	0.00616\\
0	0.00616\\
0	0.00616\\
0	0.00614\\
0	0.00612\\
0	0.00612\\
0	0.00612\\
0	0.0061\\
0	0.00608\\
0	0.00604\\
0	0.00604\\
0	0.00602\\
0	0.006\\
0	0.00598\\
0	0.00596\\
0	0.00596\\
0	0.00594\\
0	0.00592\\
0	0.00588\\
0	0.00586\\
0	0.00586\\
0	0.00586\\
0	0.00582\\
0	0.00582\\
0	0.0058\\
0	0.0058\\
0	0.0058\\
0	0.0058\\
0	0.00578\\
0	0.00578\\
0	0.00578\\
0	0.00578\\
0	0.00578\\
0	0.00574\\
0	0.00572\\
0	0.0057\\
0	0.00568\\
0	0.00568\\
0	0.00566\\
0	0.00564\\
0	0.00562\\
0	0.00558\\
0	0.00558\\
0	0.00558\\
0	0.00556\\
0	0.00554\\
0	0.00554\\
0	0.0055\\
0	0.00546\\
0	0.00546\\
0	0.00546\\
0	0.00544\\
0	0.00544\\
0	0.00542\\
0	0.00538\\
0	0.00538\\
0	0.00538\\
0	0.00538\\
0	0.00538\\
0	0.00534\\
0	0.0053\\
0	0.00528\\
0	0.00528\\
0	0.00526\\
0	0.00526\\
0	0.00526\\
0	0.00526\\
0	0.00522\\
0	0.00522\\
0	0.00522\\
0	0.00518\\
0	0.00518\\
0	0.00518\\
0	0.00518\\
0	0.00518\\
0	0.00518\\
0	0.00518\\
0	0.00512\\
0	0.00512\\
0	0.0051\\
0	0.00506\\
0	0.005\\
0	0.00496\\
0	0.00496\\
0	0.00496\\
0	0.00494\\
0	0.00492\\
0	0.00492\\
0	0.00486\\
0	0.00484\\
0	0.00482\\
0	0.00482\\
0	0.0048\\
0	0.00478\\
0	0.00476\\
0	0.00476\\
0	0.00474\\
0	0.00474\\
0	0.00474\\
0	0.00474\\
0	0.00474\\
0	0.00474\\
0	0.00472\\
0	0.00472\\
0	0.0047\\
0	0.00468\\
0	0.00468\\
0	0.00468\\
0	0.00466\\
0	0.00464\\
0	0.00462\\
0	0.00462\\
0	0.00462\\
0	0.00462\\
0	0.00462\\
0	0.00458\\
0	0.00454\\
0	0.00454\\
0	0.0045\\
0	0.00448\\
0	0.00446\\
0	0.00444\\
0	0.00444\\
0	0.00444\\
0	0.00442\\
0	0.0044\\
0	0.0044\\
0	0.00436\\
0	0.00436\\
0	0.00434\\
0	0.00434\\
0	0.00432\\
0	0.0043\\
0	0.0043\\
0	0.00428\\
0	0.00428\\
0	0.00426\\
0	0.00424\\
0	0.00422\\
0	0.00422\\
0	0.0042\\
0	0.0042\\
0	0.0042\\
0	0.0042\\
0	0.0042\\
0	0.00418\\
0	0.00418\\
0	0.00416\\
0	0.00414\\
0	0.0041\\
0	0.0041\\
0	0.00408\\
0	0.00408\\
0	0.00408\\
0	0.00402\\
0	0.004\\
0	0.00398\\
0	0.00396\\
0	0.00394\\
0	0.00394\\
0	0.00392\\
0	0.0039\\
0	0.00386\\
0	0.00382\\
0	0.00382\\
0	0.00382\\
0	0.00382\\
0	0.00378\\
0	0.00378\\
0	0.00378\\
0	0.00376\\
0	0.00376\\
0	0.00376\\
0	0.00376\\
0	0.00376\\
0	0.00374\\
0	0.00374\\
0	0.00374\\
0	0.00374\\
0	0.00374\\
0	0.00374\\
0	0.00372\\
0	0.00372\\
0	0.0037\\
0	0.0037\\
0	0.0037\\
0	0.00368\\
0	0.00368\\
0	0.00368\\
0	0.00368\\
0	0.00366\\
0	0.00366\\
0	0.00364\\
0	0.00362\\
0	0.00362\\
0	0.00362\\
0	0.00362\\
0	0.00362\\
0	0.0036\\
0	0.0036\\
0	0.00358\\
0	0.00358\\
0	0.00356\\
0	0.00356\\
0	0.00356\\
0	0.00354\\
0	0.00354\\
0	0.00354\\
0	0.00354\\
0	0.00352\\
0	0.0035\\
0	0.00348\\
0	0.00348\\
0	0.00346\\
0	0.00346\\
0	0.00346\\
0	0.00344\\
0	0.00344\\
0	0.00344\\
0	0.00344\\
0	0.00344\\
0	0.00344\\
0	0.00344\\
0	0.00344\\
0	0.00344\\
0	0.00344\\
0	0.00342\\
0	0.00342\\
0	0.00342\\
0	0.00342\\
0	0.0034\\
0	0.00336\\
0	0.00334\\
0	0.0033\\
0	0.00328\\
0	0.00328\\
0	0.00328\\
0	0.00328\\
0	0.00328\\
0	0.00328\\
0	0.00328\\
0	0.00326\\
0	0.00324\\
0	0.00324\\
0	0.00324\\
0	0.00324\\
0	0.00324\\
0	0.00324\\
0	0.00322\\
0	0.0032\\
0	0.0032\\
0	0.0032\\
0	0.0032\\
0	0.0032\\
0	0.00318\\
0	0.00318\\
0	0.00318\\
0	0.00316\\
0	0.00316\\
0	0.00314\\
0	0.00314\\
0	0.00312\\
0	0.0031\\
0	0.0031\\
0	0.00308\\
0	0.00308\\
0	0.00306\\
0	0.00304\\
0	0.00304\\
0	0.00304\\
0	0.00302\\
0	0.003\\
0	0.003\\
0	0.003\\
0	0.003\\
0	0.00298\\
0	0.00298\\
0	0.00298\\
0	0.00298\\
0	0.00298\\
0	0.00298\\
0	0.00298\\
0	0.00298\\
0	0.00298\\
0	0.00298\\
0	0.00298\\
0	0.00298\\
0	0.00298\\
0	0.00298\\
0	0.00298\\
0	0.00298\\
0	0.00298\\
0	0.00296\\
0	0.00296\\
0	0.00296\\
0	0.00296\\
0	0.00296\\
0	0.00296\\
0	0.00296\\
0	0.00296\\
0	0.00294\\
0	0.00292\\
0	0.00292\\
0	0.00292\\
0	0.0029\\
0	0.0029\\
0	0.0029\\
0	0.0029\\
0	0.0029\\
0	0.0029\\
0	0.00288\\
0	0.00288\\
0	0.00286\\
0	0.00284\\
0	0.00284\\
0	0.00284\\
0	0.00284\\
0	0.00284\\
0	0.00284\\
0	0.00284\\
0	0.00282\\
0	0.0028\\
0	0.00278\\
0	0.00278\\
0	0.00276\\
0	0.00276\\
0	0.00276\\
0	0.00274\\
0	0.00274\\
0	0.00272\\
0	0.00272\\
0	0.0027\\
0	0.0027\\
0	0.0027\\
0	0.00268\\
0	0.00268\\
0	0.00264\\
0	0.00264\\
0	0.00264\\
0	0.00264\\
0	0.00264\\
0	0.00264\\
0	0.00264\\
0	0.00264\\
0	0.0026\\
0	0.0026\\
0	0.0026\\
0	0.0026\\
0	0.0026\\
0	0.0026\\
0	0.0026\\
0	0.0026\\
0	0.00258\\
0	0.00256\\
0	0.00254\\
0	0.00254\\
0	0.00254\\
0	0.00254\\
0	0.00254\\
0	0.00252\\
0	0.0025\\
0	0.0025\\
0	0.00248\\
0	0.00248\\
0	0.00248\\
0	0.00248\\
0	0.00248\\
0	0.00248\\
0	0.00248\\
0	0.00248\\
0	0.00248\\
0	0.00246\\
0	0.00246\\
0	0.00246\\
0	0.00246\\
0	0.00246\\
0	0.00246\\
0	0.00246\\
0	0.00246\\
0	0.00246\\
0	0.00244\\
0	0.00244\\
0	0.00244\\
0	0.00242\\
0	0.00238\\
0	0.00238\\
0	0.00238\\
0	0.00238\\
0	0.00238\\
0	0.00238\\
0	0.00238\\
0	0.00238\\
0	0.00238\\
0	0.00238\\
0	0.00238\\
0	0.00238\\
0	0.00236\\
0	0.00236\\
0	0.00236\\
0	0.00236\\
0	0.00236\\
0	0.00236\\
0	0.00236\\
0	0.00236\\
0	0.00236\\
0	0.00236\\
0	0.00236\\
0	0.00236\\
0	0.00236\\
0	0.00234\\
0	0.00234\\
0	0.00234\\
0	0.00232\\
0	0.00232\\
0	0.00232\\
0	0.00232\\
0	0.00232\\
0	0.0023\\
0	0.0023\\
0	0.0023\\
0	0.0023\\
0	0.0023\\
0	0.0023\\
0	0.0023\\
0	0.0023\\
0	0.00228\\
0	0.00228\\
0	0.00226\\
0	0.00226\\
0	0.00226\\
0	0.00226\\
0	0.00226\\
0	0.00226\\
0	0.00226\\
0	0.00226\\
0	0.00226\\
0	0.00226\\
0	0.00226\\
0	0.00224\\
0	0.00224\\
0	0.00222\\
0	0.00222\\
0	0.00222\\
0	0.00222\\
0	0.00222\\
0	0.00222\\
0	0.0022\\
0	0.00216\\
0	0.00216\\
0	0.00216\\
0	0.00214\\
0	0.00214\\
0	0.00214\\
0	0.00214\\
0	0.00214\\
0	0.00214\\
0	0.00212\\
0	0.00208\\
0	0.00208\\
0	0.00206\\
0	0.00206\\
0	0.00206\\
0	0.00206\\
0	0.00206\\
0	0.00206\\
0	0.00206\\
0	0.00204\\
0	0.00204\\
0	0.00204\\
0	0.00202\\
0	0.00202\\
0	0.002\\
0	0.002\\
0	0.002\\
0	0.002\\
0	0.002\\
0	0.002\\
0	0.002\\
0	0.002\\
0	0.002\\
0	0.002\\
0	0.002\\
0	0.002\\
0	0.002\\
0	0.002\\
0	0.002\\
0	0.00198\\
0	0.00196\\
0	0.00196\\
0	0.00196\\
0	0.00196\\
0	0.00194\\
0	0.00194\\
0	0.00192\\
0	0.00192\\
0	0.00192\\
0	0.00192\\
0	0.00192\\
0	0.00192\\
0	0.00192\\
0	0.00192\\
0	0.00192\\
0	0.00192\\
0	0.00192\\
0	0.00192\\
0	0.0019\\
0	0.0019\\
0	0.0019\\
0	0.0019\\
0	0.0019\\
0	0.0019\\
0	0.0019\\
0	0.0019\\
0	0.0019\\
0	0.0019\\
0	0.0019\\
0	0.0019\\
0	0.0019\\
0	0.0019\\
0	0.0019\\
0	0.0019\\
0	0.0019\\
0	0.00188\\
0	0.00188\\
0	0.00188\\
0	0.00188\\
0	0.00188\\
0	0.00188\\
0	0.00188\\
0	0.00188\\
0	0.00188\\
0	0.00188\\
0	0.00186\\
0	0.00184\\
0	0.00184\\
0	0.00184\\
0	0.00184\\
0	0.00184\\
0	0.00184\\
0	0.00184\\
0	0.00184\\
0	0.00184\\
0	0.00184\\
0	0.00184\\
0	0.00184\\
0	0.00182\\
0	0.00182\\
0	0.00182\\
0	0.00182\\
0	0.00182\\
0	0.00182\\
0	0.00182\\
0	0.0018\\
0	0.0018\\
0	0.00178\\
0	0.00178\\
0	0.00178\\
0	0.00178\\
0	0.00178\\
0	0.00178\\
0	0.00178\\
0	0.00178\\
0	0.00176\\
0	0.00176\\
0	0.00176\\
0	0.00176\\
0	0.00176\\
0	0.00176\\
0	0.00174\\
0	0.00174\\
0	0.00174\\
0	0.00174\\
0	0.00174\\
0	0.00174\\
0	0.00174\\
0	0.00172\\
0	0.00172\\
0	0.00172\\
0	0.00172\\
0	0.00172\\
0	0.0017\\
0	0.0017\\
0	0.0017\\
0	0.0017\\
0	0.0017\\
0	0.0017\\
0	0.0017\\
0	0.0017\\
0	0.0017\\
0	0.0017\\
0	0.00168\\
0	0.00168\\
0	0.00168\\
0	0.00166\\
0	0.00166\\
0	0.00166\\
0	0.00166\\
0	0.00164\\
0	0.00164\\
0	0.00164\\
0	0.00164\\
0	0.00164\\
0	0.00164\\
0	0.00164\\
0	0.00164\\
0	0.00164\\
0	0.00164\\
0	0.00164\\
0	0.00162\\
0	0.0016\\
0	0.0016\\
0	0.00158\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00154\\
0	0.00154\\
0	0.00154\\
0	0.00154\\
0	0.00154\\
0	0.00154\\
0	0.00152\\
0	0.00152\\
0	0.0015\\
0	0.0015\\
0	0.0015\\
0	0.0015\\
0	0.0015\\
0	0.0015\\
0	0.0015\\
0	0.0015\\
0	0.0015\\
0	0.0015\\
0	0.0015\\
0	0.00148\\
0	0.00148\\
0	0.00148\\
0	0.00148\\
0	0.00148\\
0	0.00146\\
0	0.00146\\
0	0.00146\\
0	0.00146\\
0	0.00146\\
0	0.00144\\
0	0.00144\\
0	0.00144\\
0	0.00144\\
0	0.00144\\
0	0.00144\\
0	0.00144\\
0	0.00144\\
0	0.00144\\
0	0.00142\\
0	0.00142\\
0	0.0014\\
0	0.0014\\
0	0.0014\\
0	0.00138\\
0	0.00138\\
0	0.00138\\
0	0.00138\\
0	0.00138\\
0	0.00138\\
0	0.00138\\
0	0.00136\\
0	0.00136\\
0	0.00136\\
0	0.00136\\
0	0.00136\\
0	0.00136\\
0	0.00136\\
0	0.00136\\
0	0.00136\\
0	0.00136\\
0	0.00136\\
0	0.00136\\
0	0.00134\\
0	0.00134\\
0	0.00132\\
0	0.00132\\
0	0.0013\\
0	0.0013\\
0	0.0013\\
0	0.0013\\
0	0.0013\\
0	0.0013\\
0	0.0013\\
0	0.0013\\
0	0.00128\\
0	0.00128\\
0	0.00128\\
0	0.00128\\
0	0.00128\\
0	0.00128\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00124\\
0	0.00122\\
0	0.00122\\
0	0.00122\\
0	0.00122\\
0	0.00122\\
0	0.0012\\
0	0.0012\\
0	0.0012\\
0	0.0012\\
0	0.0012\\
0	0.00118\\
0	0.00118\\
0	0.00118\\
0	0.00118\\
0	0.00118\\
0	0.00118\\
0	0.00118\\
0	0.00118\\
0	0.00118\\
0	0.00118\\
0	0.00118\\
0	0.00118\\
0	0.00118\\
0	0.00118\\
0	0.00118\\
0	0.00118\\
0	0.00118\\
0	0.00118\\
0	0.00118\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00114\\
0	0.00114\\
0	0.00114\\
0	0.00112\\
0	0.0011\\
0	0.00108\\
0	0.00108\\
0	0.00108\\
0	0.00108\\
0	0.00108\\
0	0.00108\\
0	0.00108\\
0	0.00108\\
0	0.00106\\
0	0.00104\\
0	0.00104\\
0	0.00104\\
0	0.00104\\
0	0.00104\\
0	0.00104\\
0	0.00104\\
0	0.00104\\
0	0.00104\\
0	0.00104\\
0	0.00104\\
0	0.00102\\
0	0.00102\\
0	0.00102\\
0	0.00102\\
0	0.00102\\
0	0.00102\\
0	0.00102\\
0	0.00102\\
0	0.00102\\
0	0.00102\\
0	0.00102\\
0	0.001\\
0	0.001\\
0	0.001\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00094\\
0	0.00094\\
0	0.00094\\
0	0.00094\\
0	0.00094\\
0	0.00094\\
0	0.00094\\
0	0.00094\\
0	0.00094\\
0	0.00092\\
0	0.00092\\
0	0.00092\\
0	0.00092\\
0	0.0009\\
0	0.0009\\
0	0.00088\\
0	0.00088\\
0	0.00088\\
0	0.00088\\
0	0.00088\\
0	0.00088\\
0	0.00086\\
0	0.00086\\
0	0.00086\\
0	0.00084\\
0	0.00084\\
0	0.00084\\
0	0.00084\\
0	0.00084\\
0	0.00084\\
0	0.00084\\
0	0.00084\\
0	0.00084\\
0	0.00084\\
0	0.00084\\
0	0.00082\\
0	0.00082\\
0	0.0008\\
0	0.0008\\
0	0.00078\\
0	0.00078\\
0	0.00078\\
0	0.00078\\
0	0.00078\\
0	0.00078\\
0	0.00078\\
0	0.00078\\
0	0.00078\\
0	0.00078\\
0	0.00078\\
0	0.00078\\
0	0.00078\\
0	0.00076\\
0	0.00076\\
0	0.00076\\
0	0.00076\\
0	0.00076\\
0	0.00076\\
0	0.00076\\
0	0.00076\\
0	0.00076\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00072\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.00068\\
0	0.00068\\
0	0.00068\\
0	0.00068\\
0	0.00068\\
0	0.00068\\
0	0.00068\\
0	0.00068\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00064\\
0	0.00064\\
0	0.00064\\
0	0.00064\\
0	0.00064\\
0	0.00064\\
0	0.00064\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.00048\\
0	0.00048\\
0	0.00048\\
0	0.00048\\
0	0.00048\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00026\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
};
\addplot [color=black, mark=o, line width=3.0pt]
  table[row sep=crcr]{%
0	0.00014\\
0	0.00014\\
0	0.00012\\
0	0.00012\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	0\\
2e-05	0.97756\\
0.00016	0.98022\\
0.00038	0.98252\\
0.00128	0.98532\\
0.00418	0.98776\\
0.0131	0.99018\\
0.03918	0.99262\\
0.11812	0.99524\\
0.34172	0.99754\\
0.99998	1\\
};
\addlegendentry{$P_\mathrm{max}=30$ dBm}

\addplot [color=colorg, dashed, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	0.89634\\
0	0.89438\\
0	0.89302\\
0	0.89142\\
0	0.88992\\
0	0.88826\\
0	0.88648\\
0	0.8848\\
0	0.88326\\
0	0.88154\\
0	0.87986\\
0	0.87788\\
0	0.8762\\
0	0.8746\\
0	0.87268\\
0	0.87126\\
0	0.86926\\
0	0.86764\\
0	0.86586\\
0	0.8641\\
0	0.86218\\
0	0.8605\\
0	0.85908\\
0	0.85754\\
0	0.85606\\
0	0.85426\\
0	0.85228\\
0	0.8509\\
0	0.84908\\
0	0.84748\\
0	0.8457\\
0	0.84432\\
0	0.84262\\
0	0.84104\\
0	0.83922\\
0	0.8376\\
0	0.83572\\
0	0.8343\\
0	0.8327\\
0	0.8311\\
0	0.82954\\
0	0.82792\\
0	0.82636\\
0	0.82478\\
0	0.82334\\
0	0.82196\\
0	0.82028\\
0	0.81856\\
0	0.81712\\
0	0.8154\\
0	0.81418\\
0	0.81258\\
0	0.81094\\
0	0.80934\\
0	0.808\\
0	0.80656\\
0	0.8052\\
0	0.80342\\
0	0.80204\\
0	0.80018\\
0	0.7985\\
0	0.79714\\
0	0.7954\\
0	0.79358\\
0	0.79208\\
0	0.79042\\
0	0.78908\\
0	0.78778\\
0	0.7863\\
0	0.78502\\
0	0.78378\\
0	0.78238\\
0	0.78112\\
0	0.77956\\
0	0.77796\\
0	0.77676\\
0	0.77548\\
0	0.7741\\
0	0.77272\\
0	0.77118\\
0	0.76976\\
0	0.76824\\
0	0.76674\\
0	0.76502\\
0	0.76364\\
0	0.76214\\
0	0.76102\\
0	0.75962\\
0	0.75792\\
0	0.75644\\
0	0.75488\\
0	0.75344\\
0	0.7519\\
0	0.7505\\
0	0.74884\\
0	0.74754\\
0	0.74592\\
0	0.7447\\
0	0.74316\\
0	0.74142\\
0	0.73998\\
0	0.73866\\
0	0.73726\\
0	0.73586\\
0	0.73422\\
0	0.733\\
0	0.73154\\
0	0.73012\\
0	0.72888\\
0	0.72754\\
0	0.72646\\
0	0.72502\\
0	0.72388\\
0	0.72236\\
0	0.72094\\
0	0.71924\\
0	0.71788\\
0	0.71638\\
0	0.71508\\
0	0.71384\\
0	0.71258\\
0	0.71138\\
0	0.71016\\
0	0.70832\\
0	0.70692\\
0	0.7059\\
0	0.70466\\
0	0.7035\\
0	0.70232\\
0	0.7008\\
0	0.69958\\
0	0.69836\\
0	0.69722\\
0	0.69574\\
0	0.69424\\
0	0.6929\\
0	0.69168\\
0	0.69016\\
0	0.68906\\
0	0.6878\\
0	0.68648\\
0	0.68536\\
0	0.6841\\
0	0.68288\\
0	0.68156\\
0	0.67994\\
0	0.67866\\
0	0.67738\\
0	0.67584\\
0	0.67468\\
0	0.67378\\
0	0.67244\\
0	0.67142\\
0	0.67002\\
0	0.66852\\
0	0.6673\\
0	0.66596\\
0	0.66492\\
0	0.66378\\
0	0.66244\\
0	0.66114\\
0	0.65976\\
0	0.65844\\
0	0.65734\\
0	0.65608\\
0	0.6547\\
0	0.65344\\
0	0.6523\\
0	0.65106\\
0	0.64978\\
0	0.64858\\
0	0.64744\\
0	0.64632\\
0	0.64518\\
0	0.64402\\
0	0.64272\\
0	0.64118\\
0	0.63986\\
0	0.63858\\
0	0.63744\\
0	0.63584\\
0	0.63458\\
0	0.63346\\
0	0.6322\\
0	0.63092\\
0	0.62958\\
0	0.62834\\
0	0.6274\\
0	0.62612\\
0	0.62496\\
0	0.62368\\
0	0.6224\\
0	0.6212\\
0	0.62002\\
0	0.6189\\
0	0.6179\\
0	0.61672\\
0	0.6156\\
0	0.6144\\
0	0.6133\\
0	0.61228\\
0	0.61122\\
0	0.60988\\
0	0.60846\\
0	0.6073\\
0	0.60608\\
0	0.60506\\
0	0.6039\\
0	0.6026\\
0	0.60122\\
0	0.60008\\
0	0.59906\\
0	0.59804\\
0	0.59666\\
0	0.59532\\
0	0.5943\\
0	0.59316\\
0	0.59178\\
0	0.59048\\
0	0.5894\\
0	0.58814\\
0	0.58696\\
0	0.586\\
0	0.58498\\
0	0.58416\\
0	0.58318\\
0	0.58202\\
0	0.58086\\
0	0.57996\\
0	0.57888\\
0	0.57758\\
0	0.57668\\
0	0.57548\\
0	0.57452\\
0	0.57338\\
0	0.57214\\
0	0.57112\\
0	0.57002\\
0	0.5693\\
0	0.56816\\
0	0.56708\\
0	0.56596\\
0	0.5645\\
0	0.56356\\
0	0.56224\\
0	0.56106\\
0	0.5603\\
0	0.55948\\
0	0.55818\\
0	0.55694\\
0	0.55622\\
0	0.55536\\
0	0.5541\\
0	0.55298\\
0	0.55184\\
0	0.55082\\
0	0.54974\\
0	0.5488\\
0	0.54774\\
0	0.54686\\
0	0.54576\\
0	0.54468\\
0	0.54346\\
0	0.54238\\
0	0.54146\\
0	0.5405\\
0	0.53956\\
0	0.53838\\
0	0.5373\\
0	0.53656\\
0	0.53546\\
0	0.53446\\
0	0.5336\\
0	0.53252\\
0	0.53156\\
0	0.53064\\
0	0.52962\\
0	0.52862\\
0	0.52792\\
0	0.5272\\
0	0.5263\\
0	0.52506\\
0	0.52406\\
0	0.52316\\
0	0.52204\\
0	0.52106\\
0	0.51966\\
0	0.5185\\
0	0.51766\\
0	0.51688\\
0	0.5159\\
0	0.51472\\
0	0.51368\\
0	0.51258\\
0	0.51146\\
0	0.51054\\
0	0.50954\\
0	0.50822\\
0	0.50726\\
0	0.50638\\
0	0.50544\\
0	0.50438\\
0	0.50338\\
0	0.50222\\
0	0.50114\\
0	0.50004\\
0	0.49888\\
0	0.49812\\
0	0.49736\\
0	0.4965\\
0	0.49544\\
0	0.49432\\
0	0.49332\\
0	0.49236\\
0	0.49136\\
0	0.49034\\
0	0.48954\\
0	0.4885\\
0	0.48768\\
0	0.48662\\
0	0.48566\\
0	0.48474\\
0	0.48368\\
0	0.48266\\
0	0.48186\\
0	0.48092\\
0	0.48012\\
0	0.47914\\
0	0.47824\\
0	0.47714\\
0	0.47628\\
0	0.47536\\
0	0.47428\\
0	0.47322\\
0	0.47222\\
0	0.47148\\
0	0.4705\\
0	0.46982\\
0	0.4688\\
0	0.46784\\
0	0.46702\\
0	0.466\\
0	0.46486\\
0	0.46386\\
0	0.4628\\
0	0.46214\\
0	0.4612\\
0	0.4603\\
0	0.45962\\
0	0.45872\\
0	0.45774\\
0	0.45682\\
0	0.45606\\
0	0.45534\\
0	0.45438\\
0	0.45336\\
0	0.45254\\
0	0.45162\\
0	0.45066\\
0	0.4499\\
0	0.44918\\
0	0.44836\\
0	0.44752\\
0	0.44652\\
0	0.4459\\
0	0.44488\\
0	0.44436\\
0	0.44368\\
0	0.44266\\
0	0.44176\\
0	0.4409\\
0	0.44004\\
0	0.43936\\
0	0.43838\\
0	0.43764\\
0	0.43674\\
0	0.43562\\
0	0.4349\\
0	0.43416\\
0	0.43364\\
0	0.43278\\
0	0.43188\\
0	0.43106\\
0	0.4302\\
0	0.42928\\
0	0.42872\\
0	0.42782\\
0	0.42722\\
0	0.4264\\
0	0.42576\\
0	0.42494\\
0	0.42426\\
0	0.42358\\
0	0.4229\\
0	0.42204\\
0	0.42124\\
0	0.42042\\
0	0.41972\\
0	0.419\\
0	0.41806\\
0	0.41708\\
0	0.41648\\
0	0.41548\\
0	0.4146\\
0	0.41372\\
0	0.4127\\
0	0.41198\\
0	0.41128\\
0	0.41026\\
0	0.40956\\
0	0.40884\\
0	0.40796\\
0	0.4073\\
0	0.40658\\
0	0.40584\\
0	0.4051\\
0	0.40428\\
0	0.40354\\
0	0.40282\\
0	0.40206\\
0	0.40154\\
0	0.40062\\
0	0.39988\\
0	0.39922\\
0	0.39828\\
0	0.39762\\
0	0.39668\\
0	0.39596\\
0	0.39514\\
0	0.39428\\
0	0.39338\\
0	0.3928\\
0	0.39182\\
0	0.39086\\
0	0.3901\\
0	0.38924\\
0	0.38852\\
0	0.3879\\
0	0.387\\
0	0.38636\\
0	0.3857\\
0	0.38496\\
0	0.3842\\
0	0.38356\\
0	0.38278\\
0	0.38194\\
0	0.38108\\
0	0.38044\\
0	0.37962\\
0	0.37906\\
0	0.37846\\
0	0.37778\\
0	0.3771\\
0	0.37662\\
0	0.37594\\
0	0.37524\\
0	0.37456\\
0	0.3738\\
0	0.37314\\
0	0.3724\\
0	0.37164\\
0	0.37078\\
0	0.37004\\
0	0.36942\\
0	0.3686\\
0	0.3679\\
0	0.36724\\
0	0.36636\\
0	0.36562\\
0	0.36488\\
0	0.3642\\
0	0.36372\\
0	0.36316\\
0	0.3624\\
0	0.36172\\
0	0.36114\\
0	0.3605\\
0	0.3597\\
0	0.3591\\
0	0.35846\\
0	0.35776\\
0	0.3572\\
0	0.35648\\
0	0.35582\\
0	0.35504\\
0	0.35444\\
0	0.3537\\
0	0.35286\\
0	0.35202\\
0	0.35164\\
0	0.35072\\
0	0.3501\\
0	0.34912\\
0	0.3484\\
0	0.3476\\
0	0.34702\\
0	0.34638\\
0	0.34562\\
0	0.34504\\
0	0.3442\\
0	0.34346\\
0	0.34286\\
0	0.34214\\
0	0.34138\\
0	0.34058\\
0	0.33996\\
0	0.33928\\
0	0.33862\\
0	0.33796\\
0	0.33734\\
0	0.33668\\
0	0.33604\\
0	0.3355\\
0	0.3351\\
0	0.33448\\
0	0.334\\
0	0.3333\\
0	0.33254\\
0	0.33186\\
0	0.33122\\
0	0.33028\\
0	0.32964\\
0	0.32902\\
0	0.32838\\
0	0.3277\\
0	0.32684\\
0	0.32596\\
0	0.32546\\
0	0.32494\\
0	0.32438\\
0	0.32368\\
0	0.32304\\
0	0.32234\\
0	0.32178\\
0	0.32094\\
0	0.3205\\
0	0.3199\\
0	0.31936\\
0	0.31856\\
0	0.31794\\
0	0.31748\\
0	0.3169\\
0	0.3163\\
0	0.3157\\
0	0.31506\\
0	0.3144\\
0	0.31378\\
0	0.31324\\
0	0.31266\\
0	0.31198\\
0	0.31152\\
0	0.31086\\
0	0.31026\\
0	0.30982\\
0	0.30918\\
0	0.30866\\
0	0.30786\\
0	0.30728\\
0	0.30654\\
0	0.30582\\
0	0.30528\\
0	0.30482\\
0	0.30394\\
0	0.30338\\
0	0.30268\\
0	0.30196\\
0	0.30118\\
0	0.30056\\
0	0.29996\\
0	0.2993\\
0	0.29886\\
0	0.29826\\
0	0.29774\\
0	0.29716\\
0	0.29664\\
0	0.29608\\
0	0.29534\\
0	0.29492\\
0	0.29436\\
0	0.29382\\
0	0.29336\\
0	0.2928\\
0	0.29222\\
0	0.2919\\
0	0.29124\\
0	0.2908\\
0	0.29024\\
0	0.28974\\
0	0.28896\\
0	0.28846\\
0	0.28794\\
0	0.28746\\
0	0.28686\\
0	0.28634\\
0	0.28586\\
0	0.28538\\
0	0.28476\\
0	0.28422\\
0	0.28372\\
0	0.28306\\
0	0.28242\\
0	0.28194\\
0	0.28146\\
0	0.2809\\
0	0.28034\\
0	0.27994\\
0	0.27946\\
0	0.27904\\
0	0.27866\\
0	0.27804\\
0	0.27752\\
0	0.27694\\
0	0.27652\\
0	0.27604\\
0	0.2757\\
0	0.27524\\
0	0.27484\\
0	0.27414\\
0	0.27344\\
0	0.27274\\
0	0.27232\\
0	0.27186\\
0	0.27126\\
0	0.27078\\
0	0.27014\\
0	0.26958\\
0	0.26932\\
0	0.2689\\
0	0.26826\\
0	0.26766\\
0	0.26698\\
0	0.26654\\
0	0.26616\\
0	0.26576\\
0	0.26512\\
0	0.26468\\
0	0.26428\\
0	0.26362\\
0	0.263\\
0	0.26254\\
0	0.2621\\
0	0.2617\\
0	0.26128\\
0	0.26076\\
0	0.26024\\
0	0.25968\\
0	0.25916\\
0	0.2587\\
0	0.25814\\
0	0.2576\\
0	0.25714\\
0	0.25658\\
0	0.25602\\
0	0.25562\\
0	0.25502\\
0	0.25458\\
0	0.25406\\
0	0.25368\\
0	0.25314\\
0	0.25274\\
0	0.25228\\
0	0.25162\\
0	0.25102\\
0	0.2505\\
0	0.25\\
0	0.24946\\
0	0.249\\
0	0.2486\\
0	0.2483\\
0	0.24778\\
0	0.24734\\
0	0.24698\\
0	0.24664\\
0	0.24614\\
0	0.24562\\
0	0.24516\\
0	0.2446\\
0	0.24418\\
0	0.2438\\
0	0.24336\\
0	0.24292\\
0	0.24236\\
0	0.24202\\
0	0.24168\\
0	0.24112\\
0	0.24054\\
0	0.2402\\
0	0.23958\\
0	0.23906\\
0	0.23848\\
0	0.23816\\
0	0.23756\\
0	0.23714\\
0	0.23672\\
0	0.23624\\
0	0.23566\\
0	0.23524\\
0	0.23496\\
0	0.23456\\
0	0.2341\\
0	0.23358\\
0	0.23312\\
0	0.23258\\
0	0.2322\\
0	0.23182\\
0	0.23144\\
0	0.23094\\
0	0.23052\\
0	0.23016\\
0	0.22988\\
0	0.22946\\
0	0.22922\\
0	0.22886\\
0	0.22852\\
0	0.22804\\
0	0.22768\\
0	0.22718\\
0	0.22668\\
0	0.22618\\
0	0.22584\\
0	0.22546\\
0	0.22516\\
0	0.2248\\
0	0.22436\\
0	0.22402\\
0	0.22344\\
0	0.22292\\
0	0.22246\\
0	0.22182\\
0	0.22138\\
0	0.221\\
0	0.22062\\
0	0.2203\\
0	0.21996\\
0	0.2195\\
0	0.21924\\
0	0.21884\\
0	0.21838\\
0	0.21802\\
0	0.21776\\
0	0.21744\\
0	0.21708\\
0	0.21652\\
0	0.21616\\
0	0.21568\\
0	0.21534\\
0	0.21488\\
0	0.21466\\
0	0.21438\\
0	0.214\\
0	0.2138\\
0	0.21336\\
0	0.213\\
0	0.2127\\
0	0.21238\\
0	0.21194\\
0	0.21148\\
0	0.21102\\
0	0.21072\\
0	0.21032\\
0	0.20974\\
0	0.20928\\
0	0.20884\\
0	0.20844\\
0	0.208\\
0	0.20744\\
0	0.207\\
0	0.20686\\
0	0.2066\\
0	0.20612\\
0	0.2057\\
0	0.20524\\
0	0.20496\\
0	0.20472\\
0	0.20436\\
0	0.20402\\
0	0.20366\\
0	0.20338\\
0	0.20296\\
0	0.20262\\
0	0.20236\\
0	0.20184\\
0	0.20144\\
0	0.2011\\
0	0.20074\\
0	0.20048\\
0	0.20002\\
0	0.19966\\
0	0.19916\\
0	0.19894\\
0	0.19866\\
0	0.1984\\
0	0.19806\\
0	0.19768\\
0	0.19746\\
0	0.19716\\
0	0.19664\\
0	0.19632\\
0	0.19588\\
0	0.19572\\
0	0.19544\\
0	0.19514\\
0	0.1947\\
0	0.19428\\
0	0.19378\\
0	0.19332\\
0	0.1928\\
0	0.19232\\
0	0.19196\\
0	0.19154\\
0	0.19112\\
0	0.19082\\
0	0.19042\\
0	0.19026\\
0	0.19\\
0	0.1897\\
0	0.18926\\
0	0.18896\\
0	0.18876\\
0	0.18832\\
0	0.18792\\
0	0.18756\\
0	0.18714\\
0	0.18688\\
0	0.18648\\
0	0.18616\\
0	0.1858\\
0	0.18552\\
0	0.18518\\
0	0.18484\\
0	0.18454\\
0	0.1842\\
0	0.18394\\
0	0.18346\\
0	0.1832\\
0	0.18274\\
0	0.1824\\
0	0.1822\\
0	0.18188\\
0	0.18148\\
0	0.1812\\
0	0.1808\\
0	0.18036\\
0	0.17996\\
0	0.17958\\
0	0.17928\\
0	0.17894\\
0	0.1787\\
0	0.17826\\
0	0.17788\\
0	0.17764\\
0	0.17738\\
0	0.1771\\
0	0.1769\\
0	0.1765\\
0	0.17622\\
0	0.17586\\
0	0.17562\\
0	0.17518\\
0	0.17482\\
0	0.17454\\
0	0.17416\\
0	0.17376\\
0	0.17346\\
0	0.17314\\
0	0.17282\\
0	0.17246\\
0	0.17214\\
0	0.17176\\
0	0.17136\\
0	0.17112\\
0	0.17086\\
0	0.17056\\
0	0.1702\\
0	0.16976\\
0	0.16952\\
0	0.16914\\
0	0.16888\\
0	0.16856\\
0	0.16836\\
0	0.16804\\
0	0.16782\\
0	0.1676\\
0	0.16734\\
0	0.167\\
0	0.1668\\
0	0.16648\\
0	0.16622\\
0	0.1659\\
0	0.1656\\
0	0.1652\\
0	0.16482\\
0	0.16462\\
0	0.16436\\
0	0.164\\
0	0.1637\\
0	0.16332\\
0	0.16302\\
0	0.16282\\
0	0.16254\\
0	0.16224\\
0	0.16184\\
0	0.16162\\
0	0.16126\\
0	0.16108\\
0	0.16078\\
0	0.16052\\
0	0.1602\\
0	0.15994\\
0	0.1597\\
0	0.15932\\
0	0.1591\\
0	0.15878\\
0	0.15836\\
0	0.15804\\
0	0.15768\\
0	0.15738\\
0	0.1571\\
0	0.15682\\
0	0.15662\\
0	0.15634\\
0	0.15602\\
0	0.15574\\
0	0.15544\\
0	0.1552\\
0	0.15492\\
0	0.15474\\
0	0.15444\\
0	0.15412\\
0	0.15394\\
0	0.15364\\
0	0.15332\\
0	0.15302\\
0	0.15282\\
0	0.15246\\
0	0.15224\\
0	0.15202\\
0	0.15176\\
0	0.15146\\
0	0.15124\\
0	0.15068\\
0	0.15042\\
0	0.15016\\
0	0.14994\\
0	0.1497\\
0	0.14934\\
0	0.14908\\
0	0.1488\\
0	0.14856\\
0	0.14834\\
0	0.14804\\
0	0.14778\\
0	0.14742\\
0	0.14716\\
0	0.1469\\
0	0.14652\\
0	0.14622\\
0	0.14598\\
0	0.14572\\
0	0.14552\\
0	0.14518\\
0	0.14494\\
0	0.1448\\
0	0.14454\\
0	0.14422\\
0	0.144\\
0	0.14366\\
0	0.1435\\
0	0.14326\\
0	0.14298\\
0	0.1426\\
0	0.1423\\
0	0.1422\\
0	0.1419\\
0	0.14164\\
0	0.14144\\
0	0.14126\\
0	0.14092\\
0	0.1407\\
0	0.14046\\
0	0.14014\\
0	0.13986\\
0	0.13954\\
0	0.13926\\
0	0.13904\\
0	0.13882\\
0	0.13858\\
0	0.13806\\
0	0.1378\\
0	0.13754\\
0	0.13726\\
0	0.13702\\
0	0.13668\\
0	0.13656\\
0	0.1362\\
0	0.13588\\
0	0.1356\\
0	0.13536\\
0	0.13512\\
0	0.13488\\
0	0.13468\\
0	0.13454\\
0	0.13438\\
0	0.13404\\
0	0.1336\\
0	0.13336\\
0	0.13308\\
0	0.13286\\
0	0.13262\\
0	0.13242\\
0	0.13222\\
0	0.132\\
0	0.13172\\
0	0.13138\\
0	0.1312\\
0	0.13104\\
0	0.13084\\
0	0.1304\\
0	0.13018\\
0	0.13\\
0	0.12986\\
0	0.12954\\
0	0.12934\\
0	0.12902\\
0	0.12878\\
0	0.1286\\
0	0.12844\\
0	0.1282\\
0	0.12782\\
0	0.1276\\
0	0.12736\\
0	0.12716\\
0	0.12688\\
0	0.1266\\
0	0.1264\\
0	0.12622\\
0	0.126\\
0	0.12584\\
0	0.1257\\
0	0.12544\\
0	0.1252\\
0	0.12498\\
0	0.12472\\
0	0.12446\\
0	0.12424\\
0	0.1239\\
0	0.12378\\
0	0.12358\\
0	0.1234\\
0	0.1232\\
0	0.12298\\
0	0.12264\\
0	0.12236\\
0	0.12208\\
0	0.12174\\
0	0.12154\\
0	0.12142\\
0	0.12114\\
0	0.12088\\
0	0.12076\\
0	0.12052\\
0	0.12034\\
0	0.12008\\
0	0.1198\\
0	0.11964\\
0	0.11942\\
0	0.11922\\
0	0.119\\
0	0.1187\\
0	0.11844\\
0	0.11814\\
0	0.11802\\
0	0.11774\\
0	0.11746\\
0	0.11714\\
0	0.11698\\
0	0.11666\\
0	0.11658\\
0	0.11634\\
0	0.11608\\
0	0.1158\\
0	0.11562\\
0	0.1154\\
0	0.1153\\
0	0.1151\\
0	0.1148\\
0	0.11444\\
0	0.11422\\
0	0.11388\\
0	0.11368\\
0	0.11354\\
0	0.11336\\
0	0.11316\\
0	0.11284\\
0	0.1127\\
0	0.11246\\
0	0.11224\\
0	0.11196\\
0	0.11184\\
0	0.1116\\
0	0.1114\\
0	0.11132\\
0	0.11112\\
0	0.1109\\
0	0.1107\\
0	0.1105\\
0	0.11032\\
0	0.11012\\
0	0.10996\\
0	0.1097\\
0	0.10952\\
0	0.10936\\
0	0.10918\\
0	0.10896\\
0	0.10876\\
0	0.10852\\
0	0.10834\\
0	0.10816\\
0	0.10788\\
0	0.1077\\
0	0.10752\\
0	0.10722\\
0	0.10714\\
0	0.107\\
0	0.10674\\
0	0.10642\\
0	0.10616\\
0	0.1059\\
0	0.1056\\
0	0.10534\\
0	0.1052\\
0	0.10496\\
0	0.10478\\
0	0.10456\\
0	0.10438\\
0	0.10428\\
0	0.10412\\
0	0.10378\\
0	0.10364\\
0	0.10346\\
0	0.1032\\
0	0.10302\\
0	0.10278\\
0	0.10272\\
0	0.10244\\
0	0.1022\\
0	0.10208\\
0	0.10188\\
0	0.10168\\
0	0.10148\\
0	0.10126\\
0	0.10116\\
0	0.10104\\
0	0.10088\\
0	0.1007\\
0	0.10036\\
0	0.1002\\
0	0.09998\\
0	0.09978\\
0	0.09962\\
0	0.09946\\
0	0.09918\\
0	0.09898\\
0	0.09882\\
0	0.09868\\
0	0.09852\\
0	0.09834\\
0	0.0982\\
0	0.09802\\
0	0.09788\\
0	0.09774\\
0	0.09758\\
0	0.09744\\
0	0.0973\\
0	0.09716\\
0	0.097\\
0	0.09664\\
0	0.09646\\
0	0.0962\\
0	0.09596\\
0	0.09574\\
0	0.09556\\
0	0.09534\\
0	0.0952\\
0	0.0951\\
0	0.09484\\
0	0.09466\\
0	0.09452\\
0	0.0944\\
0	0.09418\\
0	0.09402\\
0	0.09398\\
0	0.09372\\
0	0.0935\\
0	0.09324\\
0	0.09312\\
0	0.09292\\
0	0.0928\\
0	0.09266\\
0	0.09254\\
0	0.09238\\
0	0.09216\\
0	0.09188\\
0	0.09172\\
0	0.09142\\
0	0.09132\\
0	0.09122\\
0	0.09118\\
0	0.0909\\
0	0.09076\\
0	0.0905\\
0	0.09028\\
0	0.09018\\
0	0.08998\\
0	0.08984\\
0	0.08964\\
0	0.08954\\
0	0.08936\\
0	0.0892\\
0	0.08904\\
0	0.08892\\
0	0.08872\\
0	0.08854\\
0	0.08828\\
0	0.08806\\
0	0.08782\\
0	0.08764\\
0	0.08754\\
0	0.0874\\
0	0.08724\\
0	0.08704\\
0	0.08688\\
0	0.08666\\
0	0.08656\\
0	0.08634\\
0	0.08618\\
0	0.08604\\
0	0.0858\\
0	0.08564\\
0	0.08546\\
0	0.08526\\
0	0.085\\
0	0.08488\\
0	0.08478\\
0	0.0846\\
0	0.08444\\
0	0.08422\\
0	0.08414\\
0	0.08388\\
0	0.08366\\
0	0.0835\\
0	0.08332\\
0	0.08306\\
0	0.0829\\
0	0.08276\\
0	0.08268\\
0	0.0825\\
0	0.08232\\
0	0.0822\\
0	0.0821\\
0	0.082\\
0	0.08188\\
0	0.08174\\
0	0.0816\\
0	0.0815\\
0	0.08142\\
0	0.08136\\
0	0.08122\\
0	0.08106\\
0	0.08088\\
0	0.0807\\
0	0.0806\\
0	0.08048\\
0	0.08036\\
0	0.08012\\
0	0.07998\\
0	0.07978\\
0	0.07964\\
0	0.0794\\
0	0.07908\\
0	0.07898\\
0	0.07888\\
0	0.0787\\
0	0.07856\\
0	0.07832\\
0	0.0782\\
0	0.07808\\
0	0.07794\\
0	0.0778\\
0	0.07762\\
0	0.07748\\
0	0.07722\\
0	0.07692\\
0	0.07674\\
0	0.07668\\
0	0.07654\\
0	0.07636\\
0	0.0762\\
0	0.076\\
0	0.0759\\
0	0.07568\\
0	0.07558\\
0	0.07544\\
0	0.0752\\
0	0.075\\
0	0.07484\\
0	0.07452\\
0	0.0744\\
0	0.07426\\
0	0.07408\\
0	0.07402\\
0	0.07384\\
0	0.07362\\
0	0.07334\\
0	0.07318\\
0	0.07308\\
0	0.073\\
0	0.07286\\
0	0.0727\\
0	0.07262\\
0	0.07252\\
0	0.07236\\
0	0.0722\\
0	0.07202\\
0	0.07188\\
0	0.07176\\
0	0.07156\\
0	0.07138\\
0	0.07124\\
0	0.0711\\
0	0.07096\\
0	0.0708\\
0	0.07074\\
0	0.07064\\
0	0.07052\\
0	0.07036\\
0	0.0702\\
0	0.07008\\
0	0.06998\\
0	0.06984\\
0	0.06964\\
0	0.06946\\
0	0.0693\\
0	0.06914\\
0	0.0691\\
0	0.0689\\
0	0.06872\\
0	0.06858\\
0	0.06842\\
0	0.06832\\
0	0.06818\\
0	0.06808\\
0	0.06788\\
0	0.06768\\
0	0.06754\\
0	0.06736\\
0	0.06726\\
0	0.06716\\
0	0.06698\\
0	0.06688\\
0	0.06672\\
0	0.06658\\
0	0.06652\\
0	0.0665\\
0	0.0664\\
0	0.06628\\
0	0.06614\\
0	0.06604\\
0	0.06594\\
0	0.06586\\
0	0.06572\\
0	0.06568\\
0	0.06548\\
0	0.06534\\
0	0.06512\\
0	0.06496\\
0	0.06476\\
0	0.06462\\
0	0.0645\\
0	0.06434\\
0	0.06424\\
0	0.0641\\
0	0.06394\\
0	0.06386\\
0	0.06376\\
0	0.0636\\
0	0.0635\\
0	0.06344\\
0	0.06336\\
0	0.06324\\
0	0.063\\
0	0.0629\\
0	0.06278\\
0	0.06264\\
0	0.06252\\
0	0.06242\\
0	0.06234\\
0	0.06224\\
0	0.06208\\
0	0.06198\\
0	0.06188\\
0	0.06182\\
0	0.0617\\
0	0.06158\\
0	0.0614\\
0	0.06132\\
0	0.06124\\
0	0.06116\\
0	0.061\\
0	0.0609\\
0	0.0608\\
0	0.06074\\
0	0.0606\\
0	0.06048\\
0	0.06032\\
0	0.06026\\
0	0.06012\\
0	0.05996\\
0	0.0599\\
0	0.05978\\
0	0.05966\\
0	0.0596\\
0	0.05948\\
0	0.05938\\
0	0.0593\\
0	0.0592\\
0	0.05904\\
0	0.05888\\
0	0.05884\\
0	0.05878\\
0	0.0587\\
0	0.0586\\
0	0.05852\\
0	0.05836\\
0	0.05826\\
0	0.05808\\
0	0.05802\\
0	0.05792\\
0	0.05778\\
0	0.05766\\
0	0.05752\\
0	0.0574\\
0	0.0573\\
0	0.05724\\
0	0.05716\\
0	0.05708\\
0	0.05688\\
0	0.05678\\
0	0.0567\\
0	0.05668\\
0	0.05662\\
0	0.0566\\
0	0.05644\\
0	0.05634\\
0	0.05624\\
0	0.05618\\
0	0.05604\\
0	0.05598\\
0	0.05588\\
0	0.05572\\
0	0.05556\\
0	0.0555\\
0	0.05542\\
0	0.05538\\
0	0.05526\\
0	0.05518\\
0	0.05508\\
0	0.05492\\
0	0.05478\\
0	0.05468\\
0	0.05456\\
0	0.05442\\
0	0.05432\\
0	0.0542\\
0	0.05412\\
0	0.05394\\
0	0.0538\\
0	0.05374\\
0	0.05368\\
0	0.05358\\
0	0.05348\\
0	0.05346\\
0	0.0534\\
0	0.05322\\
0	0.05316\\
0	0.05302\\
0	0.05294\\
0	0.0528\\
0	0.05268\\
0	0.05258\\
0	0.05248\\
0	0.05236\\
0	0.05226\\
0	0.05214\\
0	0.05194\\
0	0.05182\\
0	0.0517\\
0	0.05166\\
0	0.05156\\
0	0.05146\\
0	0.05138\\
0	0.05132\\
0	0.05126\\
0	0.05114\\
0	0.05098\\
0	0.05094\\
0	0.0508\\
0	0.0507\\
0	0.05064\\
0	0.05056\\
0	0.05042\\
0	0.05028\\
0	0.05014\\
0	0.05004\\
0	0.04998\\
0	0.0499\\
0	0.0498\\
0	0.04962\\
0	0.04952\\
0	0.04946\\
0	0.04936\\
0	0.04924\\
0	0.04912\\
0	0.04896\\
0	0.0489\\
0	0.04878\\
0	0.04876\\
0	0.04868\\
0	0.04866\\
0	0.0486\\
0	0.04848\\
0	0.04832\\
0	0.04828\\
0	0.0482\\
0	0.04814\\
0	0.04798\\
0	0.04792\\
0	0.04786\\
0	0.0478\\
0	0.04776\\
0	0.04758\\
0	0.04752\\
0	0.04748\\
0	0.04744\\
0	0.04732\\
0	0.04722\\
0	0.047\\
0	0.04688\\
0	0.04678\\
0	0.04672\\
0	0.0466\\
0	0.04652\\
0	0.0464\\
0	0.04622\\
0	0.04608\\
0	0.04604\\
0	0.04596\\
0	0.04586\\
0	0.04576\\
0	0.0456\\
0	0.04546\\
0	0.04538\\
0	0.04522\\
0	0.04518\\
0	0.04506\\
0	0.04496\\
0	0.04486\\
0	0.0448\\
0	0.0447\\
0	0.04454\\
0	0.04448\\
0	0.04442\\
0	0.0443\\
0	0.04422\\
0	0.04412\\
0	0.04412\\
0	0.044\\
0	0.04386\\
0	0.04384\\
0	0.04374\\
0	0.04364\\
0	0.04352\\
0	0.0435\\
0	0.04344\\
0	0.04334\\
0	0.04326\\
0	0.0432\\
0	0.0431\\
0	0.04304\\
0	0.043\\
0	0.0429\\
0	0.04284\\
0	0.0427\\
0	0.04262\\
0	0.04254\\
0	0.04248\\
0	0.0424\\
0	0.04234\\
0	0.04228\\
0	0.04218\\
0	0.04214\\
0	0.04204\\
0	0.04196\\
0	0.04186\\
0	0.0418\\
0	0.0418\\
0	0.04174\\
0	0.04162\\
0	0.04152\\
0	0.04152\\
0	0.04136\\
0	0.04124\\
0	0.04118\\
0	0.04112\\
0	0.04098\\
0	0.04092\\
0	0.04088\\
0	0.04084\\
0	0.0408\\
0	0.04068\\
0	0.04058\\
0	0.04054\\
0	0.04048\\
0	0.04042\\
0	0.04034\\
0	0.04028\\
0	0.04028\\
0	0.04026\\
0	0.04018\\
0	0.04012\\
0	0.04004\\
0	0.03996\\
0	0.03982\\
0	0.03974\\
0	0.0397\\
0	0.03962\\
0	0.03954\\
0	0.03952\\
0	0.03942\\
0	0.03936\\
0	0.03936\\
0	0.0393\\
0	0.03922\\
0	0.03912\\
0	0.03906\\
0	0.03896\\
0	0.0389\\
0	0.03884\\
0	0.0388\\
0	0.03876\\
0	0.03874\\
0	0.03866\\
0	0.03862\\
0	0.03856\\
0	0.03848\\
0	0.03842\\
0	0.03832\\
0	0.03824\\
0	0.0382\\
0	0.03812\\
0	0.03806\\
0	0.03802\\
0	0.03796\\
0	0.03788\\
0	0.03778\\
0	0.03768\\
0	0.0376\\
0	0.03748\\
0	0.03746\\
0	0.03726\\
0	0.0372\\
0	0.03704\\
0	0.0369\\
0	0.03686\\
0	0.03674\\
0	0.03658\\
0	0.03656\\
0	0.03648\\
0	0.03644\\
0	0.03632\\
0	0.03628\\
0	0.03618\\
0	0.0361\\
0	0.03604\\
0	0.036\\
0	0.0359\\
0	0.0358\\
0	0.03578\\
0	0.03578\\
0	0.03578\\
0	0.03568\\
0	0.03564\\
0	0.03562\\
0	0.03548\\
0	0.03542\\
0	0.03536\\
0	0.03534\\
0	0.03522\\
0	0.03516\\
0	0.0351\\
0	0.03502\\
0	0.03494\\
0	0.03482\\
0	0.0348\\
0	0.03474\\
0	0.0347\\
0	0.03464\\
0	0.03456\\
0	0.03448\\
0	0.0344\\
0	0.03432\\
0	0.0342\\
0	0.03418\\
0	0.03406\\
0	0.034\\
0	0.03394\\
0	0.03388\\
0	0.03382\\
0	0.03374\\
0	0.03372\\
0	0.03366\\
0	0.0336\\
0	0.03356\\
0	0.03352\\
0	0.03346\\
0	0.03344\\
0	0.03338\\
0	0.03332\\
0	0.03326\\
0	0.03318\\
0	0.03312\\
0	0.0331\\
0	0.03306\\
0	0.033\\
0	0.03294\\
0	0.03292\\
0	0.03288\\
0	0.03284\\
0	0.03282\\
0	0.03278\\
0	0.03268\\
0	0.03262\\
0	0.0326\\
0	0.03258\\
0	0.03248\\
0	0.03242\\
0	0.03236\\
0	0.03228\\
0	0.0322\\
0	0.03214\\
0	0.03212\\
0	0.03204\\
0	0.032\\
0	0.03192\\
0	0.03184\\
0	0.03178\\
0	0.03164\\
0	0.03156\\
0	0.03142\\
0	0.0313\\
0	0.03116\\
0	0.0311\\
0	0.03104\\
0	0.03096\\
0	0.0309\\
0	0.03084\\
0	0.03084\\
0	0.03078\\
0	0.0307\\
0	0.03064\\
0	0.0306\\
0	0.03058\\
0	0.0305\\
0	0.03038\\
0	0.03036\\
0	0.03024\\
0	0.03024\\
0	0.03014\\
0	0.03002\\
0	0.0299\\
0	0.0299\\
0	0.02984\\
0	0.02978\\
0	0.0297\\
0	0.02968\\
0	0.02956\\
0	0.02954\\
0	0.02952\\
0	0.02938\\
0	0.0293\\
0	0.02928\\
0	0.0292\\
0	0.02906\\
0	0.02902\\
0	0.02898\\
0	0.0289\\
0	0.02882\\
0	0.02874\\
0	0.02874\\
0	0.02866\\
0	0.02858\\
0	0.02854\\
0	0.02852\\
0	0.0285\\
0	0.02848\\
0	0.02842\\
0	0.02832\\
0	0.02828\\
0	0.02818\\
0	0.02812\\
0	0.02806\\
0	0.02804\\
0	0.028\\
0	0.02794\\
0	0.02788\\
0	0.02786\\
0	0.02784\\
0	0.02782\\
0	0.02776\\
0	0.02774\\
0	0.02772\\
0	0.02764\\
0	0.02762\\
0	0.02742\\
0	0.0274\\
0	0.02736\\
0	0.02736\\
0	0.02732\\
0	0.0273\\
0	0.02728\\
0	0.02724\\
0	0.0272\\
0	0.02718\\
0	0.02712\\
0	0.02702\\
0	0.027\\
0	0.02696\\
0	0.02688\\
0	0.02686\\
0	0.02682\\
0	0.02674\\
0	0.0267\\
0	0.02662\\
0	0.02654\\
0	0.0265\\
0	0.02646\\
0	0.02638\\
0	0.02634\\
0	0.0263\\
0	0.02628\\
0	0.02626\\
0	0.02622\\
0	0.02618\\
0	0.02616\\
0	0.02614\\
0	0.02614\\
0	0.02608\\
0	0.026\\
0	0.02592\\
0	0.02588\\
0	0.02584\\
0	0.02582\\
0	0.02576\\
0	0.02572\\
0	0.02568\\
0	0.02564\\
0	0.02556\\
0	0.0255\\
0	0.02542\\
0	0.02542\\
0	0.02542\\
0	0.02538\\
0	0.02534\\
0	0.02534\\
0	0.0253\\
0	0.02524\\
0	0.02522\\
0	0.02512\\
0	0.0251\\
0	0.02506\\
0	0.02504\\
0	0.02502\\
0	0.02492\\
0	0.02484\\
0	0.02482\\
0	0.02478\\
0	0.02472\\
0	0.0247\\
0	0.02464\\
0	0.0246\\
0	0.02456\\
0	0.02446\\
0	0.02442\\
0	0.0244\\
0	0.0244\\
0	0.0244\\
0	0.0243\\
0	0.02422\\
0	0.02418\\
0	0.02416\\
0	0.02406\\
0	0.02402\\
0	0.02398\\
0	0.02394\\
0	0.02388\\
0	0.02376\\
0	0.02372\\
0	0.02368\\
0	0.0236\\
0	0.0236\\
0	0.0236\\
0	0.02356\\
0	0.02352\\
0	0.02348\\
0	0.02338\\
0	0.02336\\
0	0.02332\\
0	0.02322\\
0	0.02316\\
0	0.0231\\
0	0.0231\\
0	0.02306\\
0	0.02306\\
0	0.023\\
0	0.023\\
0	0.02298\\
0	0.02296\\
0	0.0229\\
0	0.02282\\
0	0.0228\\
0	0.0228\\
0	0.02278\\
0	0.02276\\
0	0.0227\\
0	0.02266\\
0	0.02262\\
0	0.02252\\
0	0.0225\\
0	0.0224\\
0	0.02238\\
0	0.02232\\
0	0.0223\\
0	0.02228\\
0	0.0222\\
0	0.02216\\
0	0.02212\\
0	0.02206\\
0	0.02204\\
0	0.022\\
0	0.02198\\
0	0.02196\\
0	0.0219\\
0	0.02178\\
0	0.02174\\
0	0.02172\\
0	0.02166\\
0	0.02164\\
0	0.02164\\
0	0.0216\\
0	0.0216\\
0	0.02158\\
0	0.02154\\
0	0.02148\\
0	0.02146\\
0	0.0214\\
0	0.02136\\
0	0.02136\\
0	0.02136\\
0	0.0213\\
0	0.02118\\
0	0.02116\\
0	0.02114\\
0	0.02112\\
0	0.02106\\
0	0.021\\
0	0.02098\\
0	0.02094\\
0	0.02092\\
0	0.02086\\
0	0.02082\\
0	0.02082\\
0	0.02078\\
0	0.02076\\
0	0.02076\\
0	0.0207\\
0	0.0207\\
0	0.02068\\
0	0.02068\\
0	0.0206\\
0	0.02056\\
0	0.0205\\
0	0.02046\\
0	0.02046\\
0	0.02046\\
0	0.0204\\
0	0.02038\\
0	0.02032\\
0	0.02026\\
0	0.02022\\
0	0.0202\\
0	0.02018\\
0	0.0201\\
0	0.0201\\
0	0.02006\\
0	0.02004\\
0	0.02002\\
0	0.02\\
0	0.01996\\
0	0.01994\\
0	0.0199\\
0	0.01986\\
0	0.01986\\
0	0.01986\\
0	0.01982\\
0	0.01974\\
0	0.01972\\
0	0.01968\\
0	0.01966\\
0	0.01962\\
0	0.01962\\
0	0.01956\\
0	0.0195\\
0	0.01946\\
0	0.0194\\
0	0.01936\\
0	0.01936\\
0	0.01928\\
0	0.01928\\
0	0.01926\\
0	0.01922\\
0	0.01914\\
0	0.01912\\
0	0.0191\\
0	0.01906\\
0	0.01904\\
0	0.01902\\
0	0.019\\
0	0.01892\\
0	0.0189\\
0	0.01888\\
0	0.01882\\
0	0.01878\\
0	0.01874\\
0	0.0187\\
0	0.01866\\
0	0.01856\\
0	0.01852\\
0	0.01848\\
0	0.01848\\
0	0.01844\\
0	0.01836\\
0	0.01834\\
0	0.0183\\
0	0.01826\\
0	0.01818\\
0	0.01818\\
0	0.01816\\
0	0.01812\\
0	0.0181\\
0	0.01804\\
0	0.01802\\
0	0.01796\\
0	0.01794\\
0	0.01794\\
0	0.01794\\
0	0.0179\\
0	0.01786\\
0	0.01782\\
0	0.01776\\
0	0.01774\\
0	0.01772\\
0	0.01772\\
0	0.01766\\
0	0.01758\\
0	0.01758\\
0	0.01754\\
0	0.01754\\
0	0.0175\\
0	0.01746\\
0	0.01742\\
0	0.0174\\
0	0.01738\\
0	0.01726\\
0	0.01724\\
0	0.01718\\
0	0.01712\\
0	0.01706\\
0	0.01704\\
0	0.01702\\
0	0.01698\\
0	0.01692\\
0	0.01686\\
0	0.01684\\
0	0.01682\\
0	0.01682\\
0	0.01676\\
0	0.01674\\
0	0.01672\\
0	0.01662\\
0	0.01662\\
0	0.0166\\
0	0.01656\\
0	0.01652\\
0	0.01646\\
0	0.01642\\
0	0.01642\\
0	0.0164\\
0	0.01638\\
0	0.01634\\
0	0.01634\\
0	0.01626\\
0	0.0162\\
0	0.01618\\
0	0.01618\\
0	0.01618\\
0	0.01612\\
0	0.0161\\
0	0.01604\\
0	0.016\\
0	0.016\\
0	0.01594\\
0	0.0159\\
0	0.01588\\
0	0.01582\\
0	0.0158\\
0	0.01576\\
0	0.01574\\
0	0.01574\\
0	0.01572\\
0	0.01572\\
0	0.01568\\
0	0.01564\\
0	0.0156\\
0	0.01558\\
0	0.01556\\
0	0.01554\\
0	0.01548\\
0	0.01544\\
0	0.01542\\
0	0.01538\\
0	0.01538\\
0	0.01534\\
0	0.0153\\
0	0.01526\\
0	0.0152\\
0	0.0152\\
0	0.01518\\
0	0.01516\\
0	0.01512\\
0	0.01508\\
0	0.01506\\
0	0.01504\\
0	0.015\\
0	0.015\\
0	0.0149\\
0	0.01484\\
0	0.01482\\
0	0.01478\\
0	0.01474\\
0	0.01474\\
0	0.01474\\
0	0.0147\\
0	0.0147\\
0	0.01464\\
0	0.01458\\
0	0.01458\\
0	0.01456\\
0	0.01454\\
0	0.01454\\
0	0.01448\\
0	0.0144\\
0	0.01432\\
0	0.01432\\
0	0.01426\\
0	0.01424\\
0	0.01424\\
0	0.0142\\
0	0.01418\\
0	0.01416\\
0	0.01412\\
0	0.01412\\
0	0.01412\\
0	0.0141\\
0	0.0141\\
0	0.01408\\
0	0.01402\\
0	0.01402\\
0	0.014\\
0	0.014\\
0	0.014\\
0	0.01396\\
0	0.01394\\
0	0.01394\\
0	0.01394\\
0	0.0139\\
0	0.0139\\
0	0.01388\\
0	0.01382\\
0	0.01374\\
0	0.0137\\
0	0.0137\\
0	0.01368\\
0	0.01368\\
0	0.01364\\
0	0.01362\\
0	0.01362\\
0	0.0136\\
0	0.01354\\
0	0.01352\\
0	0.01348\\
0	0.01346\\
0	0.01344\\
0	0.0134\\
0	0.01336\\
0	0.01334\\
0	0.01332\\
0	0.0133\\
0	0.01324\\
0	0.01324\\
0	0.01316\\
0	0.01314\\
0	0.01312\\
0	0.01312\\
0	0.0131\\
0	0.01308\\
0	0.01302\\
0	0.013\\
0	0.01298\\
0	0.01298\\
0	0.01296\\
0	0.01292\\
0	0.0129\\
0	0.01288\\
0	0.01288\\
0	0.01286\\
0	0.01286\\
0	0.0128\\
0	0.0128\\
0	0.0128\\
0	0.01276\\
0	0.01274\\
0	0.01272\\
0	0.0127\\
0	0.01268\\
0	0.01268\\
0	0.01266\\
0	0.01264\\
0	0.01264\\
0	0.01262\\
0	0.0126\\
0	0.0126\\
0	0.0126\\
0	0.01256\\
0	0.01246\\
0	0.01244\\
0	0.01242\\
0	0.01234\\
0	0.0123\\
0	0.01226\\
0	0.01222\\
0	0.0122\\
0	0.0122\\
0	0.0122\\
0	0.01216\\
0	0.01212\\
0	0.01208\\
0	0.01206\\
0	0.01204\\
0	0.012\\
0	0.012\\
0	0.012\\
0	0.01198\\
0	0.01198\\
0	0.01198\\
0	0.01194\\
0	0.01194\\
0	0.01192\\
0	0.01192\\
0	0.0119\\
0	0.01184\\
0	0.0118\\
0	0.01174\\
0	0.01172\\
0	0.0117\\
0	0.0117\\
0	0.0117\\
0	0.01166\\
0	0.01164\\
0	0.01162\\
0	0.0116\\
0	0.01158\\
0	0.01158\\
0	0.01156\\
0	0.01154\\
0	0.01146\\
0	0.0114\\
0	0.01138\\
0	0.01134\\
0	0.01132\\
0	0.01126\\
0	0.01122\\
0	0.01122\\
0	0.01122\\
0	0.01122\\
0	0.01118\\
0	0.01116\\
0	0.01114\\
0	0.01114\\
0	0.01114\\
0	0.01112\\
0	0.0111\\
0	0.0111\\
0	0.01108\\
0	0.01108\\
0	0.01102\\
0	0.011\\
0	0.01096\\
0	0.01096\\
0	0.01092\\
0	0.01092\\
0	0.01088\\
0	0.01086\\
0	0.01084\\
0	0.0108\\
0	0.01078\\
0	0.01076\\
0	0.01074\\
0	0.01072\\
0	0.01072\\
0	0.0107\\
0	0.01064\\
0	0.01064\\
0	0.01064\\
0	0.01064\\
0	0.01062\\
0	0.01062\\
0	0.0106\\
0	0.0106\\
0	0.01058\\
0	0.01058\\
0	0.01058\\
0	0.01054\\
0	0.01052\\
0	0.0105\\
0	0.01044\\
0	0.01044\\
0	0.01044\\
0	0.01042\\
0	0.01042\\
0	0.0104\\
0	0.0104\\
0	0.01038\\
0	0.01038\\
0	0.01036\\
0	0.01036\\
0	0.01036\\
0	0.01034\\
0	0.01032\\
0	0.0103\\
0	0.01024\\
0	0.01024\\
0	0.01022\\
0	0.0102\\
0	0.01018\\
0	0.01016\\
0	0.01012\\
0	0.01008\\
0	0.01008\\
0	0.01004\\
0	0.01002\\
0	0.01\\
0	0.00998\\
0	0.00996\\
0	0.00992\\
0	0.00992\\
0	0.00984\\
0	0.0098\\
0	0.00978\\
0	0.00976\\
0	0.00974\\
0	0.00972\\
0	0.0097\\
0	0.0097\\
0	0.00968\\
0	0.00966\\
0	0.00966\\
0	0.00962\\
0	0.00956\\
0	0.00952\\
0	0.00948\\
0	0.00948\\
0	0.00946\\
0	0.00944\\
0	0.00942\\
0	0.00942\\
0	0.00938\\
0	0.00932\\
0	0.00932\\
0	0.00928\\
0	0.00926\\
0	0.00926\\
0	0.00926\\
0	0.00922\\
0	0.0092\\
0	0.00916\\
0	0.00914\\
0	0.00914\\
0	0.00912\\
0	0.0091\\
0	0.0091\\
0	0.0091\\
0	0.00908\\
0	0.00908\\
0	0.00906\\
0	0.00906\\
0	0.00902\\
0	0.00894\\
0	0.00894\\
0	0.00894\\
0	0.00892\\
0	0.00892\\
0	0.00886\\
0	0.00886\\
0	0.00882\\
0	0.00882\\
0	0.00882\\
0	0.00882\\
0	0.0088\\
0	0.0088\\
0	0.0088\\
0	0.00878\\
0	0.00874\\
0	0.00874\\
0	0.00872\\
0	0.00872\\
0	0.00872\\
0	0.0087\\
0	0.00864\\
0	0.00862\\
0	0.00858\\
0	0.00858\\
0	0.00858\\
0	0.00858\\
0	0.00856\\
0	0.00852\\
0	0.0085\\
0	0.00848\\
0	0.00846\\
0	0.00844\\
0	0.0084\\
0	0.0084\\
0	0.00838\\
0	0.00838\\
0	0.00836\\
0	0.00834\\
0	0.0083\\
0	0.00826\\
0	0.00822\\
0	0.00822\\
0	0.0082\\
0	0.00818\\
0	0.00814\\
0	0.00812\\
0	0.00812\\
0	0.00812\\
0	0.00812\\
0	0.00812\\
0	0.00808\\
0	0.00804\\
0	0.00802\\
0	0.00802\\
0	0.00802\\
0	0.00802\\
0	0.00802\\
0	0.00802\\
0	0.00802\\
0	0.00802\\
0	0.00802\\
0	0.00802\\
0	0.008\\
0	0.00798\\
0	0.00798\\
0	0.00792\\
0	0.0079\\
0	0.00788\\
0	0.00788\\
0	0.00788\\
0	0.00786\\
0	0.00786\\
0	0.00784\\
0	0.00782\\
0	0.0078\\
0	0.0078\\
0	0.0078\\
0	0.0078\\
0	0.0078\\
0	0.0078\\
0	0.00774\\
0	0.00774\\
0	0.00774\\
0	0.00774\\
0	0.00774\\
0	0.00774\\
0	0.00772\\
0	0.00772\\
0	0.0077\\
0	0.0077\\
0	0.00768\\
0	0.00764\\
0	0.00764\\
0	0.00764\\
0	0.0076\\
0	0.0076\\
0	0.0076\\
0	0.00758\\
0	0.00758\\
0	0.00758\\
0	0.00756\\
0	0.00756\\
0	0.00754\\
0	0.00752\\
0	0.00752\\
0	0.00752\\
0	0.0075\\
0	0.0075\\
0	0.00748\\
0	0.00742\\
0	0.00742\\
0	0.00738\\
0	0.00736\\
0	0.00732\\
0	0.0073\\
0	0.0073\\
0	0.0073\\
0	0.00728\\
0	0.00726\\
0	0.00726\\
0	0.00722\\
0	0.00722\\
0	0.00722\\
0	0.0072\\
0	0.0072\\
0	0.00718\\
0	0.00718\\
0	0.00718\\
0	0.00718\\
0	0.00716\\
0	0.00714\\
0	0.0071\\
0	0.0071\\
0	0.0071\\
0	0.0071\\
0	0.00708\\
0	0.00708\\
0	0.00708\\
0	0.00706\\
0	0.00706\\
0	0.00706\\
0	0.00706\\
0	0.00704\\
0	0.00704\\
0	0.00704\\
0	0.00704\\
0	0.00704\\
0	0.00702\\
0	0.007\\
0	0.00698\\
0	0.00698\\
0	0.00698\\
0	0.00698\\
0	0.00698\\
0	0.00698\\
0	0.00696\\
0	0.00694\\
0	0.00692\\
0	0.00686\\
0	0.00686\\
0	0.00686\\
0	0.00686\\
0	0.00686\\
0	0.00684\\
0	0.00684\\
0	0.00684\\
0	0.00682\\
0	0.00682\\
0	0.00682\\
0	0.00682\\
0	0.0068\\
0	0.0068\\
0	0.0068\\
0	0.0068\\
0	0.00678\\
0	0.00678\\
0	0.00678\\
0	0.00674\\
0	0.00674\\
0	0.00674\\
0	0.0067\\
0	0.0067\\
0	0.00668\\
0	0.00668\\
0	0.00668\\
0	0.00666\\
0	0.00664\\
0	0.00662\\
0	0.00662\\
0	0.0066\\
0	0.00656\\
0	0.00656\\
0	0.00654\\
0	0.00652\\
0	0.00652\\
0	0.0065\\
0	0.00646\\
0	0.00644\\
0	0.00644\\
0	0.00642\\
0	0.0064\\
0	0.0064\\
0	0.0064\\
0	0.00636\\
0	0.00634\\
0	0.00632\\
0	0.00632\\
0	0.00626\\
0	0.00624\\
0	0.00624\\
0	0.0062\\
0	0.00618\\
0	0.00618\\
0	0.00616\\
0	0.00612\\
0	0.00612\\
0	0.00612\\
0	0.00612\\
0	0.0061\\
0	0.0061\\
0	0.00608\\
0	0.00606\\
0	0.00604\\
0	0.00602\\
0	0.00602\\
0	0.006\\
0	0.006\\
0	0.006\\
0	0.00596\\
0	0.00596\\
0	0.00596\\
0	0.00592\\
0	0.0059\\
0	0.0059\\
0	0.00588\\
0	0.00586\\
0	0.00586\\
0	0.00584\\
0	0.00584\\
0	0.00582\\
0	0.0058\\
0	0.0058\\
0	0.0058\\
0	0.0058\\
0	0.00576\\
0	0.00576\\
0	0.00576\\
0	0.00574\\
0	0.00574\\
0	0.00572\\
0	0.00572\\
0	0.00572\\
0	0.00572\\
0	0.00572\\
0	0.0057\\
0	0.0057\\
0	0.00568\\
0	0.00566\\
0	0.00564\\
0	0.00564\\
0	0.00564\\
0	0.00564\\
0	0.0056\\
0	0.0056\\
0	0.0056\\
0	0.00558\\
0	0.00556\\
0	0.00556\\
0	0.00554\\
0	0.00552\\
0	0.00552\\
0	0.00552\\
0	0.00552\\
0	0.0055\\
0	0.0055\\
0	0.0055\\
0	0.0055\\
0	0.0055\\
0	0.0055\\
0	0.0055\\
0	0.0055\\
0	0.0055\\
0	0.0055\\
0	0.0055\\
0	0.0055\\
0	0.0055\\
0	0.00546\\
0	0.00544\\
0	0.00544\\
0	0.00544\\
0	0.00542\\
0	0.00542\\
0	0.0054\\
0	0.0054\\
0	0.0054\\
0	0.00538\\
0	0.00538\\
0	0.00534\\
0	0.00534\\
0	0.00532\\
0	0.00532\\
0	0.00532\\
0	0.00532\\
0	0.00532\\
0	0.00532\\
0	0.00532\\
0	0.0053\\
0	0.00528\\
0	0.00526\\
0	0.00526\\
0	0.00526\\
0	0.00526\\
0	0.00526\\
0	0.00524\\
0	0.00524\\
0	0.00524\\
0	0.00524\\
0	0.00524\\
0	0.00524\\
0	0.0052\\
0	0.00518\\
0	0.00518\\
0	0.00518\\
0	0.00518\\
0	0.00516\\
0	0.00512\\
0	0.0051\\
0	0.0051\\
0	0.0051\\
0	0.0051\\
0	0.00508\\
0	0.00506\\
0	0.00506\\
0	0.00504\\
0	0.00504\\
0	0.00504\\
0	0.00502\\
0	0.00502\\
0	0.00502\\
0	0.00502\\
0	0.00502\\
0	0.00498\\
0	0.00496\\
0	0.00496\\
0	0.00496\\
0	0.00496\\
0	0.00496\\
0	0.00496\\
0	0.00496\\
0	0.00494\\
0	0.00494\\
0	0.00492\\
0	0.00486\\
0	0.00484\\
0	0.00484\\
0	0.00482\\
0	0.00482\\
0	0.00482\\
0	0.00482\\
0	0.00482\\
0	0.00476\\
0	0.00476\\
0	0.00476\\
0	0.00474\\
0	0.00472\\
0	0.00472\\
0	0.00472\\
0	0.0047\\
0	0.00468\\
0	0.00464\\
0	0.00462\\
0	0.00462\\
0	0.0046\\
0	0.00458\\
0	0.00456\\
0	0.00456\\
0	0.00454\\
0	0.00454\\
0	0.00454\\
0	0.00454\\
0	0.00454\\
0	0.00454\\
0	0.00454\\
0	0.00454\\
0	0.00454\\
0	0.00454\\
0	0.0045\\
0	0.0045\\
0	0.0045\\
0	0.0045\\
0	0.00448\\
0	0.00446\\
0	0.00446\\
0	0.00444\\
0	0.00442\\
0	0.00442\\
0	0.00442\\
0	0.0044\\
0	0.0044\\
0	0.0044\\
0	0.00438\\
0	0.00438\\
0	0.00436\\
0	0.00436\\
0	0.00434\\
0	0.00432\\
0	0.0043\\
0	0.0043\\
0	0.0043\\
0	0.00428\\
0	0.00426\\
0	0.00424\\
0	0.00422\\
0	0.00422\\
0	0.0042\\
0	0.0042\\
0	0.00416\\
0	0.00416\\
0	0.00416\\
0	0.00414\\
0	0.00414\\
0	0.00412\\
0	0.00408\\
0	0.00408\\
0	0.00408\\
0	0.00404\\
0	0.00404\\
0	0.004\\
0	0.004\\
0	0.004\\
0	0.004\\
0	0.004\\
0	0.004\\
0	0.004\\
0	0.004\\
0	0.004\\
0	0.004\\
0	0.00398\\
0	0.00398\\
0	0.00398\\
0	0.00398\\
0	0.00398\\
0	0.00398\\
0	0.00396\\
0	0.00396\\
0	0.00396\\
0	0.00396\\
0	0.00396\\
0	0.00396\\
0	0.00396\\
0	0.00396\\
0	0.00394\\
0	0.00394\\
0	0.00392\\
0	0.0039\\
0	0.0039\\
0	0.0039\\
0	0.00388\\
0	0.00388\\
0	0.00386\\
0	0.00386\\
0	0.00384\\
0	0.00384\\
0	0.00382\\
0	0.00382\\
0	0.00382\\
0	0.00382\\
0	0.0038\\
0	0.00378\\
0	0.00378\\
0	0.00378\\
0	0.00378\\
0	0.00376\\
0	0.00376\\
0	0.00376\\
0	0.00376\\
0	0.00376\\
0	0.00376\\
0	0.00374\\
0	0.00374\\
0	0.00374\\
0	0.00374\\
0	0.00374\\
0	0.00374\\
0	0.00374\\
0	0.00374\\
0	0.00374\\
0	0.00374\\
0	0.00374\\
0	0.00372\\
0	0.0037\\
0	0.0037\\
0	0.0037\\
0	0.0037\\
0	0.0037\\
0	0.00368\\
0	0.00364\\
0	0.00364\\
0	0.00364\\
0	0.00364\\
0	0.00362\\
0	0.00362\\
0	0.0036\\
0	0.0036\\
0	0.0036\\
0	0.0036\\
0	0.00358\\
0	0.00358\\
0	0.00356\\
0	0.00356\\
0	0.00354\\
0	0.00354\\
0	0.00352\\
0	0.00352\\
0	0.00352\\
0	0.00352\\
0	0.00352\\
0	0.0035\\
0	0.0035\\
0	0.0035\\
0	0.0035\\
0	0.0035\\
0	0.0035\\
0	0.0035\\
0	0.00346\\
0	0.00342\\
0	0.0034\\
0	0.0034\\
0	0.0034\\
0	0.0034\\
0	0.00334\\
0	0.00334\\
0	0.00334\\
0	0.00334\\
0	0.00334\\
0	0.00334\\
0	0.00334\\
0	0.00334\\
0	0.00334\\
0	0.00334\\
0	0.00334\\
0	0.00332\\
0	0.00332\\
0	0.00332\\
0	0.00332\\
0	0.00332\\
0	0.0033\\
0	0.0033\\
0	0.0033\\
0	0.00328\\
0	0.00328\\
0	0.00328\\
0	0.00328\\
0	0.00326\\
0	0.00326\\
0	0.00326\\
0	0.00324\\
0	0.00322\\
0	0.00322\\
0	0.00322\\
0	0.0032\\
0	0.00318\\
0	0.00318\\
0	0.00318\\
0	0.00318\\
0	0.00318\\
0	0.00316\\
0	0.00316\\
0	0.00316\\
0	0.00316\\
0	0.00314\\
0	0.00312\\
0	0.00312\\
0	0.0031\\
0	0.0031\\
0	0.0031\\
0	0.00308\\
0	0.00306\\
0	0.00306\\
0	0.00306\\
0	0.00306\\
0	0.00304\\
0	0.00304\\
0	0.00304\\
0	0.00304\\
0	0.00304\\
0	0.00304\\
0	0.00302\\
0	0.00302\\
0	0.00302\\
0	0.00302\\
0	0.00302\\
0	0.00302\\
0	0.00302\\
0	0.00302\\
0	0.003\\
0	0.003\\
0	0.003\\
0	0.003\\
0	0.003\\
0	0.003\\
0	0.003\\
0	0.003\\
0	0.00298\\
0	0.00298\\
0	0.00296\\
0	0.00296\\
0	0.00294\\
0	0.00294\\
0	0.0029\\
0	0.0029\\
0	0.00288\\
0	0.00288\\
0	0.00288\\
0	0.00288\\
0	0.00288\\
0	0.00286\\
0	0.00286\\
0	0.00286\\
0	0.00286\\
0	0.00284\\
0	0.00284\\
0	0.00284\\
0	0.00282\\
0	0.0028\\
0	0.0028\\
0	0.0028\\
0	0.0028\\
0	0.0028\\
0	0.0028\\
0	0.0028\\
0	0.0028\\
0	0.0028\\
0	0.00276\\
0	0.00276\\
0	0.00276\\
0	0.00274\\
0	0.00274\\
0	0.00274\\
0	0.00274\\
0	0.00274\\
0	0.00274\\
0	0.0027\\
0	0.00268\\
0	0.00268\\
0	0.00268\\
0	0.00268\\
0	0.00268\\
0	0.00268\\
0	0.00266\\
0	0.00266\\
0	0.00266\\
0	0.00266\\
0	0.00264\\
0	0.00264\\
0	0.00264\\
0	0.00264\\
0	0.00264\\
0	0.00264\\
0	0.00264\\
0	0.00264\\
0	0.00262\\
0	0.0026\\
0	0.0026\\
0	0.0026\\
0	0.0026\\
0	0.0026\\
0	0.0026\\
0	0.00258\\
0	0.00258\\
0	0.00258\\
0	0.00258\\
0	0.00256\\
0	0.00256\\
0	0.00256\\
0	0.00256\\
0	0.00256\\
0	0.00256\\
0	0.00256\\
0	0.00256\\
0	0.00254\\
0	0.00254\\
0	0.00254\\
0	0.00254\\
0	0.00254\\
0	0.00252\\
0	0.00252\\
0	0.00252\\
0	0.00252\\
0	0.00252\\
0	0.00252\\
0	0.00252\\
0	0.00252\\
0	0.00252\\
0	0.0025\\
0	0.00248\\
0	0.00248\\
0	0.00248\\
0	0.00246\\
0	0.00246\\
0	0.00246\\
0	0.00246\\
0	0.00246\\
0	0.00246\\
0	0.00246\\
0	0.00246\\
0	0.00246\\
0	0.00244\\
0	0.00242\\
0	0.00242\\
0	0.00242\\
0	0.00242\\
0	0.00242\\
0	0.00242\\
0	0.00242\\
0	0.00242\\
0	0.0024\\
0	0.0024\\
0	0.0024\\
0	0.0024\\
0	0.00238\\
0	0.00238\\
0	0.00238\\
0	0.00238\\
0	0.00238\\
0	0.00238\\
0	0.00238\\
0	0.00238\\
0	0.00236\\
0	0.00236\\
0	0.00234\\
0	0.00232\\
0	0.00232\\
0	0.00232\\
0	0.00232\\
0	0.00232\\
0	0.00232\\
0	0.00232\\
0	0.0023\\
0	0.0023\\
0	0.00228\\
0	0.00228\\
0	0.00228\\
0	0.00226\\
0	0.00226\\
0	0.00224\\
0	0.00224\\
0	0.00224\\
0	0.00222\\
0	0.00222\\
0	0.00222\\
0	0.00222\\
0	0.00222\\
0	0.00222\\
0	0.00222\\
0	0.00222\\
0	0.00222\\
0	0.00222\\
0	0.00222\\
0	0.0022\\
0	0.0022\\
0	0.0022\\
0	0.0022\\
0	0.0022\\
0	0.0022\\
0	0.0022\\
0	0.0022\\
0	0.0022\\
0	0.0022\\
0	0.0022\\
0	0.0022\\
0	0.0022\\
0	0.0022\\
0	0.0022\\
0	0.0022\\
0	0.0022\\
0	0.0022\\
0	0.0022\\
0	0.00218\\
0	0.00218\\
0	0.00218\\
0	0.00218\\
0	0.00218\\
0	0.00218\\
0	0.00218\\
0	0.00218\\
0	0.00216\\
0	0.00216\\
0	0.00216\\
0	0.00216\\
0	0.00216\\
0	0.00216\\
0	0.00216\\
0	0.00216\\
0	0.00214\\
0	0.00214\\
0	0.00212\\
0	0.00212\\
0	0.00212\\
0	0.00212\\
0	0.00212\\
0	0.00212\\
0	0.00212\\
0	0.00212\\
0	0.00212\\
0	0.00212\\
0	0.00212\\
0	0.0021\\
0	0.00208\\
0	0.00206\\
0	0.00206\\
0	0.00204\\
0	0.00204\\
0	0.00204\\
0	0.00204\\
0	0.00204\\
0	0.00204\\
0	0.00204\\
0	0.00204\\
0	0.00204\\
0	0.00202\\
0	0.00202\\
0	0.00202\\
0	0.00202\\
0	0.00202\\
0	0.00202\\
0	0.00202\\
0	0.00202\\
0	0.00202\\
0	0.002\\
0	0.002\\
0	0.002\\
0	0.002\\
0	0.002\\
0	0.002\\
0	0.00198\\
0	0.00198\\
0	0.00198\\
0	0.00198\\
0	0.00198\\
0	0.00198\\
0	0.00196\\
0	0.00194\\
0	0.00194\\
0	0.00194\\
0	0.00192\\
0	0.0019\\
0	0.0019\\
0	0.0019\\
0	0.0019\\
0	0.0019\\
0	0.0019\\
0	0.0019\\
0	0.00188\\
0	0.00188\\
0	0.00188\\
0	0.00188\\
0	0.00188\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00182\\
0	0.00182\\
0	0.00182\\
0	0.00182\\
0	0.0018\\
0	0.0018\\
0	0.0018\\
0	0.0018\\
0	0.0018\\
0	0.0018\\
0	0.0018\\
0	0.0018\\
0	0.0018\\
0	0.0018\\
0	0.0018\\
0	0.0018\\
0	0.0018\\
0	0.0018\\
0	0.0018\\
0	0.0018\\
0	0.0018\\
0	0.0018\\
0	0.0018\\
0	0.0018\\
0	0.0018\\
0	0.0018\\
0	0.0018\\
0	0.00178\\
0	0.00178\\
0	0.00178\\
0	0.00178\\
0	0.00178\\
0	0.00178\\
0	0.00178\\
0	0.00178\\
0	0.00178\\
0	0.00176\\
0	0.00176\\
0	0.00176\\
0	0.00176\\
0	0.00176\\
0	0.00176\\
0	0.00176\\
0	0.00174\\
0	0.00174\\
0	0.00174\\
0	0.00174\\
0	0.00174\\
0	0.00174\\
0	0.00174\\
0	0.00174\\
0	0.00174\\
0	0.00174\\
0	0.00174\\
0	0.00172\\
0	0.00172\\
0	0.00172\\
0	0.00172\\
0	0.00172\\
0	0.00172\\
0	0.00172\\
0	0.00172\\
0	0.0017\\
0	0.0017\\
0	0.00168\\
0	0.00168\\
0	0.00168\\
0	0.00168\\
0	0.00168\\
0	0.00168\\
0	0.00168\\
0	0.00168\\
0	0.00168\\
0	0.00168\\
0	0.00168\\
0	0.00168\\
0	0.00168\\
0	0.00168\\
0	0.00168\\
0	0.00168\\
0	0.00168\\
0	0.00168\\
0	0.00166\\
0	0.00164\\
0	0.00164\\
0	0.00164\\
0	0.0016\\
0	0.0016\\
0	0.0016\\
0	0.0016\\
0	0.0016\\
0	0.0016\\
0	0.0016\\
0	0.0016\\
0	0.00158\\
0	0.00158\\
0	0.00158\\
0	0.00158\\
0	0.00158\\
0	0.00158\\
0	0.00158\\
0	0.00158\\
0	0.00158\\
0	0.00158\\
0	0.00158\\
0	0.00158\\
0	0.00158\\
0	0.00158\\
0	0.00158\\
0	0.00158\\
0	0.00158\\
0	0.00158\\
0	0.00158\\
0	0.00158\\
0	0.00158\\
0	0.00158\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00152\\
0	0.00152\\
0	0.00152\\
0	0.00152\\
0	0.00152\\
0	0.0015\\
0	0.00148\\
0	0.00146\\
0	0.00146\\
0	0.00146\\
0	0.00144\\
0	0.00144\\
0	0.00144\\
0	0.00144\\
0	0.00144\\
0	0.00144\\
0	0.00144\\
0	0.00144\\
0	0.00144\\
0	0.00144\\
0	0.00144\\
0	0.00144\\
0	0.0014\\
0	0.00138\\
0	0.00138\\
0	0.00138\\
0	0.00138\\
0	0.00138\\
0	0.00138\\
0	0.00138\\
0	0.00138\\
0	0.00138\\
0	0.00138\\
0	0.00138\\
0	0.00138\\
0	0.00138\\
0	0.00138\\
0	0.00138\\
0	0.00138\\
0	0.00138\\
0	0.00138\\
0	0.00138\\
0	0.00138\\
0	0.00134\\
0	0.00134\\
0	0.00134\\
0	0.00134\\
0	0.00134\\
0	0.00134\\
0	0.00134\\
0	0.00134\\
0	0.00134\\
0	0.00134\\
0	0.00134\\
0	0.00134\\
0	0.00134\\
0	0.00134\\
0	0.00134\\
0	0.00134\\
0	0.00132\\
0	0.0013\\
0	0.0013\\
0	0.0013\\
0	0.0013\\
0	0.0013\\
0	0.00128\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00124\\
0	0.00124\\
0	0.00124\\
0	0.00122\\
0	0.00122\\
0	0.00122\\
0	0.00122\\
0	0.00122\\
0	0.00122\\
0	0.00122\\
0	0.00122\\
0	0.00122\\
0	0.00122\\
0	0.00122\\
0	0.0012\\
0	0.0012\\
0	0.00118\\
0	0.00118\\
0	0.00118\\
0	0.00118\\
0	0.00118\\
0	0.00118\\
0	0.00118\\
0	0.00118\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00114\\
0	0.00114\\
0	0.00114\\
0	0.00112\\
0	0.00112\\
0	0.00112\\
0	0.00112\\
0	0.00112\\
0	0.00112\\
0	0.00108\\
0	0.00108\\
0	0.00108\\
0	0.00108\\
0	0.00108\\
0	0.00108\\
0	0.00108\\
0	0.00108\\
0	0.00108\\
0	0.00108\\
0	0.00108\\
0	0.00108\\
0	0.00106\\
0	0.00106\\
0	0.00106\\
0	0.00106\\
0	0.00106\\
0	0.00106\\
0	0.00106\\
0	0.00106\\
0	0.00106\\
0	0.00104\\
0	0.00104\\
0	0.00104\\
0	0.00102\\
0	0.00102\\
0	0.00102\\
0	0.00102\\
0	0.001\\
0	0.001\\
0	0.001\\
0	0.001\\
0	0.001\\
0	0.001\\
0	0.001\\
0	0.001\\
0	0.001\\
0	0.001\\
0	0.001\\
0	0.001\\
0	0.001\\
0	0.001\\
0	0.001\\
0	0.001\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00094\\
0	0.00094\\
0	0.00094\\
0	0.00094\\
0	0.00094\\
0	0.00094\\
0	0.00094\\
0	0.00094\\
0	0.00094\\
0	0.00094\\
0	0.00094\\
0	0.00094\\
0	0.00092\\
0	0.00092\\
0	0.00092\\
0	0.00092\\
0	0.00092\\
0	0.00092\\
0	0.00092\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.00088\\
0	0.00088\\
0	0.00088\\
0	0.00088\\
0	0.00088\\
0	0.00088\\
0	0.00088\\
0	0.00088\\
0	0.00088\\
0	0.00088\\
0	0.00088\\
0	0.00088\\
0	0.00086\\
0	0.00086\\
0	0.00086\\
0	0.00084\\
0	0.00084\\
0	0.00084\\
0	0.00084\\
0	0.00084\\
0	0.00084\\
0	0.00084\\
0	0.00084\\
0	0.00084\\
0	0.00082\\
0	0.00082\\
0	0.00082\\
0	0.00082\\
0	0.00082\\
0	0.00082\\
0	0.00082\\
0	0.00082\\
0	0.00082\\
0	0.00082\\
0	0.00082\\
0	0.00082\\
0	0.00082\\
0	0.00082\\
0	0.00082\\
0	0.00082\\
0	0.00082\\
0	0.00082\\
0	0.00082\\
0	0.00082\\
0	0.00082\\
0	0.0008\\
0	0.0008\\
0	0.0008\\
0	0.0008\\
0	0.0008\\
0	0.0008\\
0	0.0008\\
0	0.0008\\
0	0.0008\\
0	0.0008\\
0	0.0008\\
0	0.0008\\
0	0.0008\\
0	0.0008\\
0	0.0008\\
0	0.0008\\
0	0.0008\\
0	0.0008\\
0	0.0008\\
0	0.0008\\
0	0.0008\\
0	0.0008\\
0	0.0008\\
0	0.0008\\
0	0.0008\\
0	0.0008\\
0	0.0008\\
0	0.0008\\
0	0.00078\\
0	0.00078\\
0	0.00076\\
0	0.00076\\
0	0.00076\\
0	0.00076\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00072\\
0	0.00072\\
0	0.00072\\
0	0.00072\\
0	0.00072\\
0	0.00072\\
0	0.00072\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.00068\\
0	0.00068\\
0	0.00068\\
0	0.00066\\
0	0.00066\\
0	0.00064\\
0	0.00064\\
0	0.00064\\
0	0.00064\\
0	0.00064\\
0	0.00064\\
0	0.00064\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.00056\\
0	0.00056\\
0	0.00056\\
0	0.00056\\
0	0.00056\\
0	0.00056\\
0	0.00056\\
0	0.00056\\
0	0.00056\\
0	0.00056\\
0	0.00056\\
0	0.00056\\
0	0.00056\\
0	0.00056\\
0	0.00056\\
0	0.00056\\
0	0.00056\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.00048\\
0	0.00048\\
0	0.00048\\
0	0.00048\\
0	0.00048\\
0	0.00048\\
0	0.00048\\
0	0.00048\\
0	0.00048\\
0	0.00048\\
0	0.00048\\
0	0.00048\\
0	0.00048\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
};
\addplot [color=colorg, mark=square,mark repeat=5, line width=3.0pt]
  table[row sep=crcr]{%
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00046\\
0	0.00044\\
0	0.00044\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00036\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00026\\
0	0.00026\\
0	0.00026\\
0	0.00026\\
0	0.00026\\
0	0.00026\\
0	0.00026\\
0	0.00026\\
0	0.00026\\
0	0.00026\\
0	0.00026\\
0	0.00026\\
0	0.00026\\
0	0.00026\\
0	0.00026\\
0	0.00026\\
0	0.00026\\
0	0.00026\\
0	0.00026\\
0	0.00026\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	0\\
2e-05	0.91004\\
2e-05	0.90796\\
2e-05	0.90644\\
2e-05	0.90484\\
2e-05	0.90314\\
2e-05	0.90124\\
2e-05	0.89978\\
2e-05	0.89816\\
4e-05	0.9155\\
4e-05	0.91376\\
4e-05	0.91166\\
6e-05	0.9171\\
8e-05	0.91876\\
0.00012	0.9208\\
0.00014	0.9244\\
0.00014	0.92266\\
0.00016	0.92612\\
0.0002	0.92762\\
0.00024	0.92946\\
0.00026	0.9312\\
0.0003	0.93278\\
0.00036	0.93452\\
0.00044	0.9365\\
0.00056	0.9383\\
0.00064	0.94028\\
0.00078	0.9421\\
0.00094	0.9436\\
0.00132	0.94524\\
0.00158	0.94682\\
0.00204	0.94862\\
0.0026	0.95044\\
0.00318	0.95212\\
0.00378	0.95368\\
0.00466	0.95544\\
0.00598	0.95726\\
0.00744	0.9589\\
0.00938	0.96078\\
0.01136	0.96256\\
0.01402	0.9644\\
0.01732	0.96608\\
0.02192	0.96788\\
0.0272	0.9698\\
0.03462	0.97178\\
0.04354	0.97392\\
0.05504	0.97578\\
0.06836	0.97804\\
0.08572	0.97978\\
0.1059	0.98164\\
0.1317	0.9836\\
0.16438	0.98558\\
0.20486	0.9874\\
0.25774	0.9893\\
0.32292	0.99096\\
0.4058	0.9928\\
0.50782	0.99462\\
0.63852	0.99648\\
0.79982	0.99846\\
0.99998	1\\
};
\addlegendentry{$P_\mathrm{max}=25$ dBm}

\addplot [color=blue, dotted, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	0.5061\\
0	0.50496\\
0	0.50362\\
0	0.5026\\
0	0.50158\\
0	0.50044\\
0	0.49942\\
0	0.49834\\
0	0.49748\\
0	0.49646\\
0	0.49496\\
0	0.4937\\
0	0.49254\\
0	0.49118\\
0	0.49016\\
0	0.48922\\
0	0.48794\\
0	0.48662\\
0	0.48544\\
0	0.48442\\
0	0.4832\\
0	0.4821\\
0	0.48098\\
0	0.47998\\
0	0.4788\\
0	0.47782\\
0	0.47666\\
0	0.47572\\
0	0.47458\\
0	0.47348\\
0	0.47222\\
0	0.47098\\
0	0.46988\\
0	0.4688\\
0	0.4678\\
0	0.46674\\
0	0.46542\\
0	0.46436\\
0	0.46324\\
0	0.46238\\
0	0.4612\\
0	0.45998\\
0	0.45896\\
0	0.45824\\
0	0.45704\\
0	0.4561\\
0	0.45502\\
0	0.45426\\
0	0.45332\\
0	0.45226\\
0	0.45126\\
0	0.45012\\
0	0.44908\\
0	0.44782\\
0	0.44664\\
0	0.44564\\
0	0.4447\\
0	0.4438\\
0	0.44272\\
0	0.44198\\
0	0.44104\\
0	0.44004\\
0	0.43884\\
0	0.43778\\
0	0.4369\\
0	0.43572\\
0	0.4349\\
0	0.4336\\
0	0.43244\\
0	0.4316\\
0	0.43054\\
0	0.4296\\
0	0.42858\\
0	0.42786\\
0	0.42684\\
0	0.42556\\
0	0.42468\\
0	0.42372\\
0	0.42278\\
0	0.42186\\
0	0.42106\\
0	0.42018\\
0	0.419\\
0	0.41806\\
0	0.4173\\
0	0.41636\\
0	0.4154\\
0	0.41446\\
0	0.41344\\
0	0.41254\\
0	0.41156\\
0	0.4107\\
0	0.40972\\
0	0.40868\\
0	0.40764\\
0	0.40658\\
0	0.40574\\
0	0.40494\\
0	0.4042\\
0	0.40328\\
0	0.40226\\
0	0.40142\\
0	0.40054\\
0	0.39972\\
0	0.39882\\
0	0.39786\\
0	0.39682\\
0	0.39596\\
0	0.39484\\
0	0.3942\\
0	0.39326\\
0	0.3922\\
0	0.39126\\
0	0.3903\\
0	0.38934\\
0	0.38834\\
0	0.38748\\
0	0.3868\\
0	0.38598\\
0	0.38492\\
0	0.38414\\
0	0.3832\\
0	0.38232\\
0	0.38134\\
0	0.38054\\
0	0.37976\\
0	0.3788\\
0	0.37786\\
0	0.37688\\
0	0.37604\\
0	0.37514\\
0	0.374\\
0	0.37304\\
0	0.37232\\
0	0.37146\\
0	0.3705\\
0	0.36962\\
0	0.36874\\
0	0.3678\\
0	0.3668\\
0	0.36594\\
0	0.3653\\
0	0.36446\\
0	0.36352\\
0	0.36286\\
0	0.36224\\
0	0.36146\\
0	0.36066\\
0	0.35978\\
0	0.35882\\
0	0.35808\\
0	0.35714\\
0	0.35628\\
0	0.35544\\
0	0.3545\\
0	0.35356\\
0	0.35276\\
0	0.35178\\
0	0.35114\\
0	0.35026\\
0	0.34938\\
0	0.34868\\
0	0.34826\\
0	0.34746\\
0	0.34658\\
0	0.34568\\
0	0.34496\\
0	0.34422\\
0	0.3434\\
0	0.34262\\
0	0.342\\
0	0.3412\\
0	0.34038\\
0	0.3396\\
0	0.33892\\
0	0.338\\
0	0.3373\\
0	0.33636\\
0	0.33568\\
0	0.3349\\
0	0.33422\\
0	0.33348\\
0	0.33268\\
0	0.33182\\
0	0.33116\\
0	0.33052\\
0	0.32972\\
0	0.32896\\
0	0.32814\\
0	0.32738\\
0	0.32658\\
0	0.32568\\
0	0.32478\\
0	0.3241\\
0	0.32322\\
0	0.32214\\
0	0.3215\\
0	0.3206\\
0	0.31986\\
0	0.31922\\
0	0.31854\\
0	0.3177\\
0	0.31692\\
0	0.31606\\
0	0.3155\\
0	0.31476\\
0	0.31406\\
0	0.3133\\
0	0.3126\\
0	0.31172\\
0	0.31098\\
0	0.31018\\
0	0.3092\\
0	0.30852\\
0	0.30768\\
0	0.30692\\
0	0.3059\\
0	0.30522\\
0	0.30448\\
0	0.304\\
0	0.30306\\
0	0.30246\\
0	0.30186\\
0	0.30122\\
0	0.30046\\
0	0.29992\\
0	0.29928\\
0	0.2985\\
0	0.29758\\
0	0.29682\\
0	0.2964\\
0	0.29576\\
0	0.295\\
0	0.29446\\
0	0.29372\\
0	0.29308\\
0	0.2925\\
0	0.29168\\
0	0.29098\\
0	0.29032\\
0	0.28966\\
0	0.28892\\
0	0.28824\\
0	0.28776\\
0	0.28718\\
0	0.28674\\
0	0.28604\\
0	0.28558\\
0	0.28484\\
0	0.28416\\
0	0.2835\\
0	0.28274\\
0	0.28198\\
0	0.28104\\
0	0.28038\\
0	0.27986\\
0	0.27928\\
0	0.27866\\
0	0.27814\\
0	0.27744\\
0	0.27672\\
0	0.27592\\
0	0.27512\\
0	0.27462\\
0	0.27398\\
0	0.27336\\
0	0.27278\\
0	0.2723\\
0	0.27178\\
0	0.2711\\
0	0.2706\\
0	0.27008\\
0	0.26962\\
0	0.26934\\
0	0.2685\\
0	0.26812\\
0	0.26754\\
0	0.26686\\
0	0.26622\\
0	0.26554\\
0	0.26482\\
0	0.2643\\
0	0.26382\\
0	0.26318\\
0	0.2625\\
0	0.26194\\
0	0.26122\\
0	0.26062\\
0	0.2602\\
0	0.25968\\
0	0.25904\\
0	0.2586\\
0	0.25812\\
0	0.25772\\
0	0.25714\\
0	0.25652\\
0	0.25594\\
0	0.25554\\
0	0.25492\\
0	0.25436\\
0	0.25378\\
0	0.25328\\
0	0.25256\\
0	0.25186\\
0	0.25134\\
0	0.25094\\
0	0.25048\\
0	0.25\\
0	0.2492\\
0	0.2486\\
0	0.2479\\
0	0.24738\\
0	0.24678\\
0	0.2463\\
0	0.24586\\
0	0.24528\\
0	0.24448\\
0	0.2441\\
0	0.24358\\
0	0.243\\
0	0.24246\\
0	0.2421\\
0	0.24142\\
0	0.24078\\
0	0.2402\\
0	0.23962\\
0	0.23894\\
0	0.2383\\
0	0.23766\\
0	0.23714\\
0	0.23676\\
0	0.2362\\
0	0.2356\\
0	0.23494\\
0	0.23452\\
0	0.23392\\
0	0.23348\\
0	0.23286\\
0	0.23244\\
0	0.23186\\
0	0.23134\\
0	0.23086\\
0	0.23012\\
0	0.22962\\
0	0.22906\\
0	0.22856\\
0	0.22804\\
0	0.22768\\
0	0.2271\\
0	0.22646\\
0	0.22608\\
0	0.22548\\
0	0.225\\
0	0.22476\\
0	0.22428\\
0	0.22396\\
0	0.22342\\
0	0.22296\\
0	0.2222\\
0	0.22184\\
0	0.2214\\
0	0.22106\\
0	0.22054\\
0	0.21996\\
0	0.21954\\
0	0.21904\\
0	0.21858\\
0	0.21822\\
0	0.2179\\
0	0.21736\\
0	0.21692\\
0	0.21646\\
0	0.21612\\
0	0.21546\\
0	0.21508\\
0	0.21462\\
0	0.21406\\
0	0.2136\\
0	0.21312\\
0	0.21278\\
0	0.2123\\
0	0.21176\\
0	0.21122\\
0	0.21078\\
0	0.21044\\
0	0.21006\\
0	0.2096\\
0	0.2091\\
0	0.2085\\
0	0.20802\\
0	0.20766\\
0	0.2071\\
0	0.20668\\
0	0.20612\\
0	0.2057\\
0	0.20512\\
0	0.2047\\
0	0.2043\\
0	0.20378\\
0	0.20352\\
0	0.20314\\
0	0.20274\\
0	0.20222\\
0	0.20174\\
0	0.20136\\
0	0.20086\\
0	0.20042\\
0	0.20004\\
0	0.19952\\
0	0.19908\\
0	0.19862\\
0	0.19832\\
0	0.19788\\
0	0.1974\\
0	0.19688\\
0	0.19622\\
0	0.1957\\
0	0.19514\\
0	0.19478\\
0	0.19438\\
0	0.19408\\
0	0.19348\\
0	0.19294\\
0	0.1924\\
0	0.19204\\
0	0.19156\\
0	0.19116\\
0	0.19066\\
0	0.1903\\
0	0.18984\\
0	0.1894\\
0	0.18902\\
0	0.18862\\
0	0.1883\\
0	0.18798\\
0	0.18744\\
0	0.18694\\
0	0.18646\\
0	0.18618\\
0	0.18584\\
0	0.18536\\
0	0.18506\\
0	0.18458\\
0	0.1841\\
0	0.1836\\
0	0.18316\\
0	0.18294\\
0	0.18272\\
0	0.18238\\
0	0.18208\\
0	0.18168\\
0	0.1814\\
0	0.18112\\
0	0.1807\\
0	0.18008\\
0	0.17974\\
0	0.17946\\
0	0.17916\\
0	0.17868\\
0	0.17818\\
0	0.17774\\
0	0.17726\\
0	0.17692\\
0	0.17658\\
0	0.17618\\
0	0.17588\\
0	0.17554\\
0	0.1751\\
0	0.17464\\
0	0.17424\\
0	0.17378\\
0	0.17362\\
0	0.1733\\
0	0.17296\\
0	0.17264\\
0	0.17228\\
0	0.17204\\
0	0.17164\\
0	0.17128\\
0	0.1708\\
0	0.17022\\
0	0.16986\\
0	0.16958\\
0	0.16904\\
0	0.1688\\
0	0.16834\\
0	0.16796\\
0	0.1676\\
0	0.1671\\
0	0.16674\\
0	0.16632\\
0	0.16604\\
0	0.1657\\
0	0.16538\\
0	0.16498\\
0	0.16454\\
0	0.16424\\
0	0.164\\
0	0.16362\\
0	0.1633\\
0	0.16286\\
0	0.16248\\
0	0.16196\\
0	0.16174\\
0	0.16134\\
0	0.16084\\
0	0.1604\\
0	0.16004\\
0	0.15962\\
0	0.1591\\
0	0.15872\\
0	0.15842\\
0	0.1581\\
0	0.15778\\
0	0.15754\\
0	0.15724\\
0	0.1569\\
0	0.15648\\
0	0.15606\\
0	0.15578\\
0	0.1554\\
0	0.1552\\
0	0.15484\\
0	0.15444\\
0	0.15418\\
0	0.15396\\
0	0.15362\\
0	0.15298\\
0	0.1526\\
0	0.1523\\
0	0.15204\\
0	0.1516\\
0	0.15124\\
0	0.1508\\
0	0.15056\\
0	0.15028\\
0	0.14992\\
0	0.14954\\
0	0.1493\\
0	0.14896\\
0	0.1488\\
0	0.14848\\
0	0.14832\\
0	0.14798\\
0	0.14758\\
0	0.1472\\
0	0.14682\\
0	0.14646\\
0	0.1462\\
0	0.14598\\
0	0.1457\\
0	0.14544\\
0	0.14518\\
0	0.14472\\
0	0.1443\\
0	0.144\\
0	0.14378\\
0	0.14344\\
0	0.14318\\
0	0.1429\\
0	0.14254\\
0	0.14226\\
0	0.14202\\
0	0.14144\\
0	0.14114\\
0	0.14074\\
0	0.14044\\
0	0.14006\\
0	0.13966\\
0	0.13938\\
0	0.13902\\
0	0.13862\\
0	0.13824\\
0	0.13786\\
0	0.13754\\
0	0.13724\\
0	0.13696\\
0	0.13654\\
0	0.13626\\
0	0.13598\\
0	0.13564\\
0	0.13532\\
0	0.13486\\
0	0.1346\\
0	0.13426\\
0	0.13406\\
0	0.13368\\
0	0.13336\\
0	0.13306\\
0	0.1328\\
0	0.13238\\
0	0.13208\\
0	0.13186\\
0	0.13154\\
0	0.13132\\
0	0.1311\\
0	0.1308\\
0	0.13062\\
0	0.13022\\
0	0.1299\\
0	0.1298\\
0	0.12952\\
0	0.12928\\
0	0.12894\\
0	0.1285\\
0	0.12824\\
0	0.12808\\
0	0.12774\\
0	0.12736\\
0	0.12714\\
0	0.1268\\
0	0.1266\\
0	0.12612\\
0	0.12586\\
0	0.12548\\
0	0.1252\\
0	0.125\\
0	0.12484\\
0	0.12458\\
0	0.12426\\
0	0.124\\
0	0.12368\\
0	0.12342\\
0	0.1232\\
0	0.12286\\
0	0.12264\\
0	0.12232\\
0	0.12208\\
0	0.12186\\
0	0.12152\\
0	0.12126\\
0	0.12096\\
0	0.1207\\
0	0.12044\\
0	0.12018\\
0	0.11986\\
0	0.11966\\
0	0.11942\\
0	0.11908\\
0	0.11882\\
0	0.11852\\
0	0.1182\\
0	0.11796\\
0	0.1177\\
0	0.11746\\
0	0.11722\\
0	0.11694\\
0	0.1167\\
0	0.11646\\
0	0.11624\\
0	0.1159\\
0	0.11566\\
0	0.11534\\
0	0.11504\\
0	0.11468\\
0	0.1143\\
0	0.1141\\
0	0.1139\\
0	0.11374\\
0	0.1134\\
0	0.11312\\
0	0.1129\\
0	0.11252\\
0	0.11226\\
0	0.1121\\
0	0.1119\\
0	0.11156\\
0	0.11122\\
0	0.11094\\
0	0.11076\\
0	0.1105\\
0	0.11024\\
0	0.11004\\
0	0.10982\\
0	0.10964\\
0	0.1094\\
0	0.1092\\
0	0.10886\\
0	0.10854\\
0	0.10828\\
0	0.108\\
0	0.10776\\
0	0.10756\\
0	0.1074\\
0	0.10714\\
0	0.10684\\
0	0.10658\\
0	0.10626\\
0	0.10592\\
0	0.10574\\
0	0.1054\\
0	0.10512\\
0	0.10484\\
0	0.10452\\
0	0.10436\\
0	0.1042\\
0	0.10384\\
0	0.10362\\
0	0.10342\\
0	0.10322\\
0	0.1029\\
0	0.10266\\
0	0.10244\\
0	0.10198\\
0	0.10178\\
0	0.1016\\
0	0.1014\\
0	0.10116\\
0	0.10094\\
0	0.1007\\
0	0.10042\\
0	0.10016\\
0	0.09994\\
0	0.09974\\
0	0.0996\\
0	0.09938\\
0	0.0991\\
0	0.09882\\
0	0.09864\\
0	0.09844\\
0	0.09828\\
0	0.09808\\
0	0.09778\\
0	0.09764\\
0	0.09744\\
0	0.09732\\
0	0.09714\\
0	0.09692\\
0	0.09676\\
0	0.09654\\
0	0.09644\\
0	0.09628\\
0	0.09602\\
0	0.09566\\
0	0.09544\\
0	0.09528\\
0	0.09506\\
0	0.09492\\
0	0.09472\\
0	0.0946\\
0	0.09438\\
0	0.09412\\
0	0.09396\\
0	0.0938\\
0	0.09356\\
0	0.0934\\
0	0.09318\\
0	0.09302\\
0	0.09286\\
0	0.09268\\
0	0.0925\\
0	0.09232\\
0	0.09214\\
0	0.09192\\
0	0.09168\\
0	0.09148\\
0	0.09132\\
0	0.09112\\
0	0.09094\\
0	0.09078\\
0	0.09048\\
0	0.09038\\
0	0.09024\\
0	0.09002\\
0	0.08984\\
0	0.08962\\
0	0.08942\\
0	0.08926\\
0	0.08892\\
0	0.08858\\
0	0.0883\\
0	0.08826\\
0	0.08808\\
0	0.08782\\
0	0.08764\\
0	0.08756\\
0	0.08728\\
0	0.08708\\
0	0.0868\\
0	0.0866\\
0	0.08632\\
0	0.08608\\
0	0.08592\\
0	0.08576\\
0	0.08554\\
0	0.0854\\
0	0.08516\\
0	0.085\\
0	0.08482\\
0	0.08456\\
0	0.08444\\
0	0.08422\\
0	0.08406\\
0	0.08388\\
0	0.0838\\
0	0.08368\\
0	0.0835\\
0	0.08326\\
0	0.083\\
0	0.08278\\
0	0.0825\\
0	0.08234\\
0	0.0821\\
0	0.08198\\
0	0.08186\\
0	0.0816\\
0	0.08144\\
0	0.08116\\
0	0.08086\\
0	0.08074\\
0	0.08054\\
0	0.08048\\
0	0.0803\\
0	0.08014\\
0	0.0799\\
0	0.07972\\
0	0.07944\\
0	0.07924\\
0	0.07902\\
0	0.0789\\
0	0.07868\\
0	0.07852\\
0	0.07846\\
0	0.07834\\
0	0.07818\\
0	0.078\\
0	0.07778\\
0	0.0776\\
0	0.0775\\
0	0.07742\\
0	0.07724\\
0	0.07706\\
0	0.0769\\
0	0.07672\\
0	0.07662\\
0	0.0764\\
0	0.07624\\
0	0.07602\\
0	0.07588\\
0	0.07562\\
0	0.07542\\
0	0.07532\\
0	0.0752\\
0	0.0751\\
0	0.07502\\
0	0.07484\\
0	0.07456\\
0	0.07432\\
0	0.07424\\
0	0.0739\\
0	0.0738\\
0	0.07368\\
0	0.07354\\
0	0.07334\\
0	0.073\\
0	0.07274\\
0	0.07244\\
0	0.07232\\
0	0.07218\\
0	0.07194\\
0	0.07176\\
0	0.0716\\
0	0.07142\\
0	0.07134\\
0	0.07128\\
0	0.07116\\
0	0.071\\
0	0.0709\\
0	0.07078\\
0	0.07064\\
0	0.07048\\
0	0.0703\\
0	0.07006\\
0	0.06992\\
0	0.06982\\
0	0.06958\\
0	0.06952\\
0	0.0693\\
0	0.0691\\
0	0.06896\\
0	0.06872\\
0	0.06856\\
0	0.0684\\
0	0.06826\\
0	0.06814\\
0	0.06802\\
0	0.06774\\
0	0.0675\\
0	0.06738\\
0	0.06724\\
0	0.06712\\
0	0.06706\\
0	0.0669\\
0	0.06688\\
0	0.06662\\
0	0.0665\\
0	0.0663\\
0	0.06616\\
0	0.06604\\
0	0.06588\\
0	0.0657\\
0	0.0656\\
0	0.06546\\
0	0.06534\\
0	0.0651\\
0	0.06492\\
0	0.0648\\
0	0.06464\\
0	0.06438\\
0	0.06422\\
0	0.0642\\
0	0.06408\\
0	0.0639\\
0	0.06374\\
0	0.06366\\
0	0.06356\\
0	0.06344\\
0	0.0632\\
0	0.0631\\
0	0.06292\\
0	0.0628\\
0	0.06258\\
0	0.06242\\
0	0.06222\\
0	0.0621\\
0	0.06194\\
0	0.0618\\
0	0.0617\\
0	0.06156\\
0	0.06144\\
0	0.06126\\
0	0.06112\\
0	0.061\\
0	0.06088\\
0	0.06076\\
0	0.06062\\
0	0.06048\\
0	0.06024\\
0	0.0601\\
0	0.05998\\
0	0.05992\\
0	0.05982\\
0	0.05974\\
0	0.05956\\
0	0.0595\\
0	0.0594\\
0	0.0592\\
0	0.05898\\
0	0.05886\\
0	0.05874\\
0	0.05864\\
0	0.05852\\
0	0.05838\\
0	0.05822\\
0	0.05802\\
0	0.05778\\
0	0.05762\\
0	0.0574\\
0	0.0573\\
0	0.05722\\
0	0.05714\\
0	0.05706\\
0	0.05692\\
0	0.05686\\
0	0.05678\\
0	0.05668\\
0	0.05658\\
0	0.05644\\
0	0.05624\\
0	0.05622\\
0	0.05616\\
0	0.056\\
0	0.05586\\
0	0.05574\\
0	0.05562\\
0	0.0556\\
0	0.05546\\
0	0.05534\\
0	0.05522\\
0	0.05508\\
0	0.05496\\
0	0.05484\\
0	0.05472\\
0	0.0546\\
0	0.05454\\
0	0.05442\\
0	0.0544\\
0	0.05424\\
0	0.0541\\
0	0.05398\\
0	0.05386\\
0	0.0538\\
0	0.0537\\
0	0.05354\\
0	0.05336\\
0	0.05328\\
0	0.05316\\
0	0.053\\
0	0.05284\\
0	0.05272\\
0	0.0526\\
0	0.05244\\
0	0.05226\\
0	0.05208\\
0	0.05198\\
0	0.0519\\
0	0.05166\\
0	0.0516\\
0	0.05156\\
0	0.05148\\
0	0.05136\\
0	0.05126\\
0	0.05116\\
0	0.05106\\
0	0.05094\\
0	0.05082\\
0	0.05078\\
0	0.05064\\
0	0.05054\\
0	0.05042\\
0	0.05036\\
0	0.05026\\
0	0.0502\\
0	0.05004\\
0	0.04998\\
0	0.04988\\
0	0.04984\\
0	0.04972\\
0	0.0497\\
0	0.04954\\
0	0.04942\\
0	0.04932\\
0	0.04922\\
0	0.049\\
0	0.0489\\
0	0.04878\\
0	0.04872\\
0	0.0486\\
0	0.04852\\
0	0.04842\\
0	0.04834\\
0	0.0482\\
0	0.04816\\
0	0.04808\\
0	0.04804\\
0	0.04792\\
0	0.04776\\
0	0.0476\\
0	0.04754\\
0	0.04746\\
0	0.04732\\
0	0.04724\\
0	0.04722\\
0	0.04708\\
0	0.04702\\
0	0.04692\\
0	0.04682\\
0	0.04668\\
0	0.04652\\
0	0.04644\\
0	0.04632\\
0	0.04622\\
0	0.0462\\
0	0.04612\\
0	0.046\\
0	0.0459\\
0	0.04576\\
0	0.04562\\
0	0.04554\\
0	0.04536\\
0	0.04524\\
0	0.04514\\
0	0.04506\\
0	0.04492\\
0	0.0449\\
0	0.0448\\
0	0.04472\\
0	0.04464\\
0	0.04456\\
0	0.04444\\
0	0.04426\\
0	0.04412\\
0	0.04402\\
0	0.04394\\
0	0.04384\\
0	0.0437\\
0	0.04358\\
0	0.04354\\
0	0.04344\\
0	0.04336\\
0	0.04332\\
0	0.04328\\
0	0.04318\\
0	0.04312\\
0	0.04308\\
0	0.04302\\
0	0.0429\\
0	0.04276\\
0	0.0427\\
0	0.04264\\
0	0.04258\\
0	0.0425\\
0	0.04244\\
0	0.04232\\
0	0.04222\\
0	0.0421\\
0	0.04204\\
0	0.04194\\
0	0.04188\\
0	0.04172\\
0	0.04162\\
0	0.04148\\
0	0.04138\\
0	0.04128\\
0	0.04122\\
0	0.04112\\
0	0.04098\\
0	0.04086\\
0	0.04078\\
0	0.0406\\
0	0.04048\\
0	0.04036\\
0	0.04026\\
0	0.04016\\
0	0.0401\\
0	0.03996\\
0	0.03988\\
0	0.0398\\
0	0.0397\\
0	0.03964\\
0	0.03956\\
0	0.03952\\
0	0.0395\\
0	0.03942\\
0	0.03936\\
0	0.03928\\
0	0.03924\\
0	0.03914\\
0	0.03908\\
0	0.03896\\
0	0.03884\\
0	0.03876\\
0	0.03868\\
0	0.03856\\
0	0.03852\\
0	0.0385\\
0	0.03844\\
0	0.0384\\
0	0.03826\\
0	0.03818\\
0	0.03806\\
0	0.03798\\
0	0.03794\\
0	0.03778\\
0	0.03774\\
0	0.0377\\
0	0.0377\\
0	0.03766\\
0	0.03756\\
0	0.03746\\
0	0.03742\\
0	0.03726\\
0	0.0371\\
0	0.03702\\
0	0.03688\\
0	0.0368\\
0	0.03674\\
0	0.03668\\
0	0.03662\\
0	0.03654\\
0	0.03652\\
0	0.0365\\
0	0.0364\\
0	0.03632\\
0	0.03626\\
0	0.03624\\
0	0.03618\\
0	0.03604\\
0	0.03598\\
0	0.03588\\
0	0.03578\\
0	0.0357\\
0	0.03564\\
0	0.03558\\
0	0.03546\\
0	0.03536\\
0	0.03518\\
0	0.03512\\
0	0.03506\\
0	0.03494\\
0	0.03486\\
0	0.0348\\
0	0.03474\\
0	0.03458\\
0	0.0345\\
0	0.03436\\
0	0.03428\\
0	0.03424\\
0	0.0342\\
0	0.03408\\
0	0.03406\\
0	0.03394\\
0	0.03388\\
0	0.0338\\
0	0.03372\\
0	0.03362\\
0	0.03356\\
0	0.03352\\
0	0.03346\\
0	0.03342\\
0	0.03332\\
0	0.03324\\
0	0.0332\\
0	0.03314\\
0	0.0331\\
0	0.033\\
0	0.03292\\
0	0.03286\\
0	0.0328\\
0	0.03272\\
0	0.03266\\
0	0.03264\\
0	0.03254\\
0	0.0325\\
0	0.03234\\
0	0.03226\\
0	0.03218\\
0	0.03218\\
0	0.0321\\
0	0.03208\\
0	0.032\\
0	0.03198\\
0	0.03192\\
0	0.0318\\
0	0.03172\\
0	0.03166\\
0	0.03156\\
0	0.03142\\
0	0.03138\\
0	0.03126\\
0	0.0312\\
0	0.03112\\
0	0.0311\\
0	0.03106\\
0	0.03096\\
0	0.03092\\
0	0.03082\\
0	0.03072\\
0	0.03058\\
0	0.03052\\
0	0.0305\\
0	0.03044\\
0	0.0304\\
0	0.03034\\
0	0.0303\\
0	0.03024\\
0	0.03018\\
0	0.0301\\
0	0.03002\\
0	0.02998\\
0	0.02982\\
0	0.02972\\
0	0.02962\\
0	0.02958\\
0	0.02952\\
0	0.02952\\
0	0.02948\\
0	0.02938\\
0	0.02926\\
0	0.0292\\
0	0.02908\\
0	0.02904\\
0	0.02894\\
0	0.0289\\
0	0.02886\\
0	0.0287\\
0	0.02862\\
0	0.02856\\
0	0.02848\\
0	0.0284\\
0	0.02834\\
0	0.02828\\
0	0.0282\\
0	0.02818\\
0	0.02808\\
0	0.02804\\
0	0.02798\\
0	0.0279\\
0	0.02778\\
0	0.0277\\
0	0.02762\\
0	0.02748\\
0	0.0274\\
0	0.02736\\
0	0.02732\\
0	0.02722\\
0	0.02722\\
0	0.0271\\
0	0.027\\
0	0.0269\\
0	0.02686\\
0	0.02682\\
0	0.0268\\
0	0.02676\\
0	0.02674\\
0	0.02664\\
0	0.0265\\
0	0.02636\\
0	0.02622\\
0	0.0262\\
0	0.02614\\
0	0.02614\\
0	0.02612\\
0	0.02608\\
0	0.02606\\
0	0.026\\
0	0.0259\\
0	0.02588\\
0	0.02584\\
0	0.02576\\
0	0.0257\\
0	0.02564\\
0	0.0256\\
0	0.02556\\
0	0.02554\\
0	0.0255\\
0	0.02542\\
0	0.0254\\
0	0.0253\\
0	0.0252\\
0	0.02518\\
0	0.0251\\
0	0.02506\\
0	0.02506\\
0	0.02502\\
0	0.02498\\
0	0.02482\\
0	0.02478\\
0	0.02474\\
0	0.02464\\
0	0.02458\\
0	0.02458\\
0	0.02456\\
0	0.0245\\
0	0.02446\\
0	0.02438\\
0	0.02434\\
0	0.02426\\
0	0.02422\\
0	0.02422\\
0	0.02418\\
0	0.02414\\
0	0.02412\\
0	0.02408\\
0	0.02406\\
0	0.02402\\
0	0.024\\
0	0.02388\\
0	0.02378\\
0	0.02374\\
0	0.02372\\
0	0.02372\\
0	0.02372\\
0	0.0237\\
0	0.02366\\
0	0.02362\\
0	0.02356\\
0	0.02352\\
0	0.02346\\
0	0.02342\\
0	0.0234\\
0	0.02334\\
0	0.02328\\
0	0.02322\\
0	0.02316\\
0	0.0231\\
0	0.02302\\
0	0.02302\\
0	0.02296\\
0	0.0229\\
0	0.02284\\
0	0.02278\\
0	0.02268\\
0	0.02266\\
0	0.0226\\
0	0.02254\\
0	0.0225\\
0	0.02244\\
0	0.02236\\
0	0.02232\\
0	0.0223\\
0	0.02212\\
0	0.02206\\
0	0.02202\\
0	0.02196\\
0	0.02192\\
0	0.02182\\
0	0.02176\\
0	0.02172\\
0	0.0217\\
0	0.02158\\
0	0.02152\\
0	0.02146\\
0	0.02138\\
0	0.02136\\
0	0.02132\\
0	0.02126\\
0	0.02118\\
0	0.0211\\
0	0.02104\\
0	0.021\\
0	0.02098\\
0	0.02092\\
0	0.0209\\
0	0.02084\\
0	0.02082\\
0	0.02076\\
0	0.0207\\
0	0.02066\\
0	0.02064\\
0	0.02056\\
0	0.02054\\
0	0.0205\\
0	0.02044\\
0	0.02038\\
0	0.02038\\
0	0.02034\\
0	0.02028\\
0	0.02022\\
0	0.0202\\
0	0.0202\\
0	0.02012\\
0	0.02008\\
0	0.02008\\
0	0.02\\
0	0.02\\
0	0.01996\\
0	0.01988\\
0	0.01988\\
0	0.01986\\
0	0.01982\\
0	0.01974\\
0	0.01972\\
0	0.01966\\
0	0.01966\\
0	0.01964\\
0	0.01958\\
0	0.01956\\
0	0.01954\\
0	0.0195\\
0	0.01944\\
0	0.01942\\
0	0.01934\\
0	0.0193\\
0	0.0193\\
0	0.01926\\
0	0.01922\\
0	0.0192\\
0	0.01916\\
0	0.01908\\
0	0.01898\\
0	0.01892\\
0	0.01884\\
0	0.01882\\
0	0.01876\\
0	0.0187\\
0	0.01864\\
0	0.0186\\
0	0.01854\\
0	0.0185\\
0	0.01842\\
0	0.0184\\
0	0.01838\\
0	0.01834\\
0	0.01822\\
0	0.01814\\
0	0.01812\\
0	0.0181\\
0	0.01806\\
0	0.01802\\
0	0.018\\
0	0.01798\\
0	0.01798\\
0	0.0179\\
0	0.01786\\
0	0.01786\\
0	0.01784\\
0	0.0178\\
0	0.01776\\
0	0.01768\\
0	0.01766\\
0	0.01762\\
0	0.01762\\
0	0.01754\\
0	0.01754\\
0	0.01754\\
0	0.0175\\
0	0.01746\\
0	0.01738\\
0	0.01734\\
0	0.01728\\
0	0.01722\\
0	0.01722\\
0	0.01718\\
0	0.01716\\
0	0.0171\\
0	0.01704\\
0	0.017\\
0	0.01696\\
0	0.01696\\
0	0.01692\\
0	0.01688\\
0	0.01688\\
0	0.01686\\
0	0.01684\\
0	0.01678\\
0	0.01678\\
0	0.01672\\
0	0.01666\\
0	0.0166\\
0	0.01654\\
0	0.01648\\
0	0.0164\\
0	0.01636\\
0	0.01634\\
0	0.01632\\
0	0.01628\\
0	0.01624\\
0	0.0162\\
0	0.01618\\
0	0.0161\\
0	0.01606\\
0	0.016\\
0	0.01594\\
0	0.01588\\
0	0.01586\\
0	0.01584\\
0	0.01578\\
0	0.01576\\
0	0.01572\\
0	0.0157\\
0	0.01568\\
0	0.01566\\
0	0.01566\\
0	0.01566\\
0	0.01564\\
0	0.01562\\
0	0.01554\\
0	0.01554\\
0	0.01548\\
0	0.01542\\
0	0.0154\\
0	0.01538\\
0	0.01538\\
0	0.01534\\
0	0.01532\\
0	0.0153\\
0	0.01528\\
0	0.01528\\
0	0.01516\\
0	0.01512\\
0	0.01508\\
0	0.015\\
0	0.01496\\
0	0.01494\\
0	0.01488\\
0	0.01486\\
0	0.01478\\
0	0.01476\\
0	0.01476\\
0	0.0147\\
0	0.01468\\
0	0.01468\\
0	0.01466\\
0	0.01466\\
0	0.01466\\
0	0.01464\\
0	0.0146\\
0	0.01456\\
0	0.01456\\
0	0.0145\\
0	0.01444\\
0	0.01438\\
0	0.01434\\
0	0.0143\\
0	0.01426\\
0	0.01416\\
0	0.01412\\
0	0.0141\\
0	0.01406\\
0	0.01404\\
0	0.01402\\
0	0.01402\\
0	0.014\\
0	0.01398\\
0	0.01394\\
0	0.0139\\
0	0.01388\\
0	0.0138\\
0	0.0138\\
0	0.0138\\
0	0.0138\\
0	0.01378\\
0	0.01376\\
0	0.0137\\
0	0.01368\\
0	0.01366\\
0	0.01358\\
0	0.01356\\
0	0.01352\\
0	0.0135\\
0	0.01344\\
0	0.01342\\
0	0.01336\\
0	0.01334\\
0	0.0133\\
0	0.01326\\
0	0.01322\\
0	0.0132\\
0	0.0132\\
0	0.01318\\
0	0.01316\\
0	0.01312\\
0	0.01312\\
0	0.0131\\
0	0.0131\\
0	0.01308\\
0	0.01304\\
0	0.01302\\
0	0.01294\\
0	0.01292\\
0	0.01288\\
0	0.01286\\
0	0.01284\\
0	0.01282\\
0	0.01282\\
0	0.01282\\
0	0.01282\\
0	0.0128\\
0	0.01278\\
0	0.01274\\
0	0.01274\\
0	0.0127\\
0	0.01268\\
0	0.01268\\
0	0.01268\\
0	0.01264\\
0	0.01252\\
0	0.01252\\
0	0.0125\\
0	0.01246\\
0	0.01238\\
0	0.01232\\
0	0.01228\\
0	0.01226\\
0	0.0122\\
0	0.01214\\
0	0.0121\\
0	0.01208\\
0	0.01208\\
0	0.01202\\
0	0.012\\
0	0.01198\\
0	0.01198\\
0	0.01196\\
0	0.01192\\
0	0.01188\\
0	0.01184\\
0	0.01176\\
0	0.01174\\
0	0.01172\\
0	0.01166\\
0	0.01166\\
0	0.01162\\
0	0.01156\\
0	0.01154\\
0	0.01152\\
0	0.01148\\
0	0.01144\\
0	0.0114\\
0	0.01138\\
0	0.01134\\
0	0.01134\\
0	0.01134\\
0	0.0113\\
0	0.01128\\
0	0.01126\\
0	0.01114\\
0	0.01114\\
0	0.01114\\
0	0.01112\\
0	0.0111\\
0	0.0111\\
0	0.0111\\
0	0.0111\\
0	0.01108\\
0	0.01102\\
0	0.01102\\
0	0.01096\\
0	0.01094\\
0	0.0109\\
0	0.01088\\
0	0.01086\\
0	0.01086\\
0	0.01082\\
0	0.0108\\
0	0.0108\\
0	0.0108\\
0	0.01074\\
0	0.01074\\
0	0.01074\\
0	0.01066\\
0	0.01064\\
0	0.01064\\
0	0.0106\\
0	0.01054\\
0	0.01048\\
0	0.01044\\
0	0.0104\\
0	0.0104\\
0	0.01034\\
0	0.0103\\
0	0.0103\\
0	0.01024\\
0	0.01024\\
0	0.01024\\
0	0.01024\\
0	0.01018\\
0	0.01014\\
0	0.01012\\
0	0.0101\\
0	0.0101\\
0	0.0101\\
0	0.01008\\
0	0.01008\\
0	0.01008\\
0	0.01004\\
0	0.00998\\
0	0.00996\\
0	0.0099\\
0	0.00988\\
0	0.00986\\
0	0.00984\\
0	0.0098\\
0	0.0098\\
0	0.00976\\
0	0.00972\\
0	0.00972\\
0	0.00972\\
0	0.00972\\
0	0.00972\\
0	0.00972\\
0	0.00972\\
0	0.0097\\
0	0.00968\\
0	0.00966\\
0	0.00962\\
0	0.00958\\
0	0.00956\\
0	0.00954\\
0	0.00952\\
0	0.00948\\
0	0.00946\\
0	0.00942\\
0	0.0094\\
0	0.00938\\
0	0.00936\\
0	0.0093\\
0	0.0093\\
0	0.0093\\
0	0.00926\\
0	0.00922\\
0	0.00922\\
0	0.0092\\
0	0.0092\\
0	0.00918\\
0	0.00918\\
0	0.00918\\
0	0.00916\\
0	0.00914\\
0	0.00912\\
0	0.0091\\
0	0.00904\\
0	0.00904\\
0	0.009\\
0	0.00894\\
0	0.00892\\
0	0.0089\\
0	0.00888\\
0	0.00886\\
0	0.00884\\
0	0.00882\\
0	0.00876\\
0	0.00874\\
0	0.0087\\
0	0.0087\\
0	0.00862\\
0	0.00862\\
0	0.00858\\
0	0.00856\\
0	0.00854\\
0	0.00854\\
0	0.00854\\
0	0.00842\\
0	0.0084\\
0	0.00838\\
0	0.00834\\
0	0.00834\\
0	0.00832\\
0	0.00832\\
0	0.00828\\
0	0.00824\\
0	0.00818\\
0	0.00816\\
0	0.00814\\
0	0.00812\\
0	0.00812\\
0	0.00808\\
0	0.00806\\
0	0.00804\\
0	0.00802\\
0	0.00798\\
0	0.00798\\
0	0.00796\\
0	0.00796\\
0	0.00792\\
0	0.00792\\
0	0.00788\\
0	0.00788\\
0	0.00786\\
0	0.00782\\
0	0.00778\\
0	0.00776\\
0	0.00776\\
0	0.00776\\
0	0.00776\\
0	0.00774\\
0	0.00774\\
0	0.00774\\
0	0.00774\\
0	0.00768\\
0	0.00762\\
0	0.0076\\
0	0.00758\\
0	0.00756\\
0	0.00752\\
0	0.0075\\
0	0.0075\\
0	0.0075\\
0	0.00748\\
0	0.00746\\
0	0.00744\\
0	0.00742\\
0	0.00738\\
0	0.00736\\
0	0.0073\\
0	0.0073\\
0	0.00726\\
0	0.00726\\
0	0.00726\\
0	0.00724\\
0	0.00722\\
0	0.00718\\
0	0.00714\\
0	0.00712\\
0	0.0071\\
0	0.00708\\
0	0.00704\\
0	0.00698\\
0	0.00696\\
0	0.00692\\
0	0.0069\\
0	0.00686\\
0	0.00686\\
0	0.00686\\
0	0.00686\\
0	0.00682\\
0	0.0068\\
0	0.0068\\
0	0.0068\\
0	0.00678\\
0	0.00678\\
0	0.00676\\
0	0.00674\\
0	0.00674\\
0	0.00672\\
0	0.0067\\
0	0.00668\\
0	0.00662\\
0	0.0066\\
0	0.0066\\
0	0.00658\\
0	0.00658\\
0	0.00656\\
0	0.00656\\
0	0.00654\\
0	0.00654\\
0	0.00652\\
0	0.0065\\
0	0.00648\\
0	0.00648\\
0	0.00648\\
0	0.00644\\
0	0.00636\\
0	0.00634\\
0	0.00634\\
0	0.00634\\
0	0.00632\\
0	0.00626\\
0	0.00624\\
0	0.00622\\
0	0.0062\\
0	0.00618\\
0	0.00618\\
0	0.00618\\
0	0.00618\\
0	0.00618\\
0	0.00616\\
0	0.00612\\
0	0.0061\\
0	0.0061\\
0	0.0061\\
0	0.0061\\
0	0.0061\\
0	0.0061\\
0	0.0061\\
0	0.0061\\
0	0.0061\\
0	0.00608\\
0	0.00606\\
0	0.00604\\
0	0.00604\\
0	0.00604\\
0	0.00604\\
0	0.006\\
0	0.00598\\
0	0.00598\\
0	0.00598\\
0	0.00598\\
0	0.00596\\
0	0.00596\\
0	0.00596\\
0	0.00594\\
0	0.00592\\
0	0.00592\\
0	0.0059\\
0	0.00588\\
0	0.00586\\
0	0.00584\\
0	0.00584\\
0	0.00584\\
0	0.00582\\
0	0.00582\\
0	0.0058\\
0	0.00578\\
0	0.00578\\
0	0.00576\\
0	0.00572\\
0	0.00566\\
0	0.00564\\
0	0.00562\\
0	0.00562\\
0	0.00558\\
0	0.00556\\
0	0.00556\\
0	0.00556\\
0	0.00554\\
0	0.00554\\
0	0.00554\\
0	0.00552\\
0	0.00548\\
0	0.00546\\
0	0.00544\\
0	0.00544\\
0	0.00542\\
0	0.0054\\
0	0.0054\\
0	0.0054\\
0	0.0054\\
0	0.00538\\
0	0.00536\\
0	0.00536\\
0	0.00534\\
0	0.00534\\
0	0.00534\\
0	0.00528\\
0	0.00526\\
0	0.00526\\
0	0.00524\\
0	0.00522\\
0	0.00522\\
0	0.00522\\
0	0.0052\\
0	0.0052\\
0	0.00518\\
0	0.00516\\
0	0.00514\\
0	0.00512\\
0	0.00512\\
0	0.00508\\
0	0.00508\\
0	0.00506\\
0	0.00506\\
0	0.00506\\
0	0.00506\\
0	0.00506\\
0	0.00506\\
0	0.00504\\
0	0.00504\\
0	0.00502\\
0	0.005\\
0	0.00498\\
0	0.00494\\
0	0.00494\\
0	0.00494\\
0	0.00494\\
0	0.00494\\
0	0.00494\\
0	0.00488\\
0	0.00486\\
0	0.00486\\
0	0.00486\\
0	0.00484\\
0	0.00484\\
0	0.00482\\
0	0.00482\\
0	0.00482\\
0	0.00482\\
0	0.0048\\
0	0.0048\\
0	0.0048\\
0	0.00478\\
0	0.00478\\
0	0.00474\\
0	0.00474\\
0	0.00474\\
0	0.00474\\
0	0.00474\\
0	0.00472\\
0	0.00472\\
0	0.00472\\
0	0.0047\\
0	0.00468\\
0	0.00462\\
0	0.0046\\
0	0.0046\\
0	0.00458\\
0	0.00458\\
0	0.00458\\
0	0.00458\\
0	0.00456\\
0	0.00454\\
0	0.00454\\
0	0.00454\\
0	0.00452\\
0	0.0045\\
0	0.0045\\
0	0.00446\\
0	0.00442\\
0	0.00442\\
0	0.00442\\
0	0.0044\\
0	0.0044\\
0	0.0044\\
0	0.0044\\
0	0.00438\\
0	0.00436\\
0	0.00436\\
0	0.00436\\
0	0.00434\\
0	0.00434\\
0	0.00432\\
0	0.00428\\
0	0.00428\\
0	0.00428\\
0	0.00426\\
0	0.00426\\
0	0.00426\\
0	0.00426\\
0	0.00424\\
0	0.00424\\
0	0.00424\\
0	0.00422\\
0	0.00422\\
0	0.0042\\
0	0.0042\\
0	0.0042\\
0	0.0042\\
0	0.0042\\
0	0.00418\\
0	0.00416\\
0	0.00416\\
0	0.00414\\
0	0.00412\\
0	0.00412\\
0	0.0041\\
0	0.0041\\
0	0.0041\\
0	0.00406\\
0	0.00404\\
0	0.00402\\
0	0.00402\\
0	0.00402\\
0	0.004\\
0	0.00396\\
0	0.00396\\
0	0.00396\\
0	0.00392\\
0	0.00392\\
0	0.00392\\
0	0.00392\\
0	0.0039\\
0	0.0039\\
0	0.0039\\
0	0.00388\\
0	0.00388\\
0	0.00388\\
0	0.00388\\
0	0.00388\\
0	0.00388\\
0	0.00388\\
0	0.00386\\
0	0.00382\\
0	0.0038\\
0	0.00376\\
0	0.00372\\
0	0.0037\\
0	0.0037\\
0	0.0037\\
0	0.0037\\
0	0.0037\\
0	0.0037\\
0	0.0037\\
0	0.0037\\
0	0.0037\\
0	0.00368\\
0	0.00368\\
0	0.00368\\
0	0.00368\\
0	0.00368\\
0	0.00368\\
0	0.00368\\
0	0.00368\\
0	0.00364\\
0	0.00364\\
0	0.00364\\
0	0.00364\\
0	0.00364\\
0	0.00364\\
0	0.00364\\
0	0.00362\\
0	0.00362\\
0	0.00362\\
0	0.00362\\
0	0.00362\\
0	0.00362\\
0	0.00362\\
0	0.00362\\
0	0.0036\\
0	0.0036\\
0	0.0036\\
0	0.0036\\
0	0.00358\\
0	0.00358\\
0	0.00358\\
0	0.00356\\
0	0.00354\\
0	0.00352\\
0	0.0035\\
0	0.0035\\
0	0.0035\\
0	0.0035\\
0	0.0035\\
0	0.0035\\
0	0.0035\\
0	0.00348\\
0	0.00348\\
0	0.00348\\
0	0.00348\\
0	0.00348\\
0	0.00348\\
0	0.00348\\
0	0.00348\\
0	0.00348\\
0	0.00346\\
0	0.00346\\
0	0.00346\\
0	0.00346\\
0	0.00346\\
0	0.00346\\
0	0.00346\\
0	0.00344\\
0	0.00344\\
0	0.00342\\
0	0.00336\\
0	0.00336\\
0	0.00336\\
0	0.00336\\
0	0.00334\\
0	0.00334\\
0	0.00334\\
0	0.00334\\
0	0.00334\\
0	0.00334\\
0	0.00334\\
0	0.00334\\
0	0.00332\\
0	0.00332\\
0	0.00332\\
0	0.0033\\
0	0.00328\\
0	0.00326\\
0	0.00326\\
0	0.00326\\
0	0.00324\\
0	0.00324\\
0	0.00324\\
0	0.00324\\
0	0.00324\\
0	0.00324\\
0	0.00324\\
0	0.00324\\
0	0.00324\\
0	0.00324\\
0	0.00324\\
0	0.00322\\
0	0.0032\\
0	0.0032\\
0	0.00318\\
0	0.00316\\
0	0.00314\\
0	0.00312\\
0	0.00312\\
0	0.00312\\
0	0.0031\\
0	0.0031\\
0	0.0031\\
0	0.0031\\
0	0.00308\\
0	0.00302\\
0	0.00302\\
0	0.00302\\
0	0.00302\\
0	0.003\\
0	0.003\\
0	0.00298\\
0	0.00298\\
0	0.00296\\
0	0.00294\\
0	0.00294\\
0	0.00294\\
0	0.00294\\
0	0.00294\\
0	0.00294\\
0	0.00292\\
0	0.00292\\
0	0.00292\\
0	0.0029\\
0	0.0029\\
0	0.0029\\
0	0.00288\\
0	0.00284\\
0	0.00284\\
0	0.00284\\
0	0.00282\\
0	0.00282\\
0	0.00282\\
0	0.00282\\
0	0.00282\\
0	0.0028\\
0	0.0028\\
0	0.0028\\
0	0.0028\\
0	0.0028\\
0	0.0028\\
0	0.0028\\
0	0.00278\\
0	0.00276\\
0	0.00276\\
0	0.00276\\
0	0.00276\\
0	0.00276\\
0	0.00276\\
0	0.00274\\
0	0.00274\\
0	0.0027\\
0	0.00268\\
0	0.00268\\
0	0.00266\\
0	0.00262\\
0	0.00262\\
0	0.00262\\
0	0.00262\\
0	0.0026\\
0	0.0026\\
0	0.00258\\
0	0.00258\\
0	0.00256\\
0	0.00256\\
0	0.00256\\
0	0.00256\\
0	0.00256\\
0	0.00254\\
0	0.00254\\
0	0.00254\\
0	0.00254\\
0	0.00254\\
0	0.00254\\
0	0.00252\\
0	0.00252\\
0	0.00252\\
0	0.00252\\
0	0.0025\\
0	0.0025\\
0	0.0025\\
0	0.0025\\
0	0.0025\\
0	0.0025\\
0	0.0025\\
0	0.0025\\
0	0.0025\\
0	0.0025\\
0	0.00248\\
0	0.00248\\
0	0.00248\\
0	0.00244\\
0	0.00244\\
0	0.00244\\
0	0.00244\\
0	0.00244\\
0	0.00244\\
0	0.00244\\
0	0.00244\\
0	0.00242\\
0	0.0024\\
0	0.0024\\
0	0.00238\\
0	0.00236\\
0	0.00236\\
0	0.00236\\
0	0.00236\\
0	0.00236\\
0	0.00236\\
0	0.00236\\
0	0.00236\\
0	0.00236\\
0	0.00236\\
0	0.00236\\
0	0.00236\\
0	0.00236\\
0	0.00236\\
0	0.00234\\
0	0.00232\\
0	0.00232\\
0	0.0023\\
0	0.0023\\
0	0.0023\\
0	0.00228\\
0	0.00228\\
0	0.00228\\
0	0.00228\\
0	0.00226\\
0	0.00226\\
0	0.00226\\
0	0.00224\\
0	0.00224\\
0	0.00222\\
0	0.00222\\
0	0.00222\\
0	0.0022\\
0	0.00218\\
0	0.00216\\
0	0.00216\\
0	0.00216\\
0	0.00216\\
0	0.00214\\
0	0.00214\\
0	0.00214\\
0	0.00214\\
0	0.00214\\
0	0.00214\\
0	0.00214\\
0	0.00212\\
0	0.00212\\
0	0.0021\\
0	0.00208\\
0	0.00208\\
0	0.00208\\
0	0.00208\\
0	0.00202\\
0	0.00202\\
0	0.002\\
0	0.002\\
0	0.002\\
0	0.002\\
0	0.00198\\
0	0.00198\\
0	0.00198\\
0	0.00198\\
0	0.00198\\
0	0.00198\\
0	0.00198\\
0	0.00198\\
0	0.00196\\
0	0.00196\\
0	0.00196\\
0	0.00194\\
0	0.00194\\
0	0.00194\\
0	0.00194\\
0	0.00194\\
0	0.00194\\
0	0.00194\\
0	0.00194\\
0	0.00194\\
0	0.00192\\
0	0.00192\\
0	0.00192\\
0	0.00192\\
0	0.00192\\
0	0.00192\\
0	0.00188\\
0	0.00188\\
0	0.00188\\
0	0.00188\\
0	0.00188\\
0	0.00188\\
0	0.00188\\
0	0.00188\\
0	0.00188\\
0	0.00188\\
0	0.00188\\
0	0.00188\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00186\\
0	0.00184\\
0	0.00184\\
0	0.00182\\
0	0.00182\\
0	0.00182\\
0	0.00182\\
0	0.00182\\
0	0.00178\\
0	0.00178\\
0	0.00178\\
0	0.00178\\
0	0.00176\\
0	0.00176\\
0	0.00174\\
0	0.00174\\
0	0.00174\\
0	0.00174\\
0	0.00172\\
0	0.00172\\
0	0.00172\\
0	0.00172\\
0	0.00172\\
0	0.00172\\
0	0.00172\\
0	0.00172\\
0	0.00172\\
0	0.0017\\
0	0.0017\\
0	0.0017\\
0	0.0017\\
0	0.0017\\
0	0.0017\\
0	0.00168\\
0	0.00168\\
0	0.00168\\
0	0.00168\\
0	0.00166\\
0	0.00166\\
0	0.00166\\
0	0.00166\\
0	0.00166\\
0	0.00166\\
0	0.00166\\
0	0.00166\\
0	0.00166\\
0	0.00166\\
0	0.00166\\
0	0.00166\\
0	0.00166\\
0	0.00166\\
0	0.00166\\
0	0.00166\\
0	0.00166\\
0	0.00166\\
0	0.00166\\
0	0.00166\\
0	0.00166\\
0	0.00166\\
0	0.00166\\
0	0.00166\\
0	0.00166\\
0	0.00166\\
0	0.00166\\
0	0.00164\\
0	0.00164\\
0	0.00164\\
0	0.00164\\
0	0.00164\\
0	0.00162\\
0	0.00162\\
0	0.0016\\
0	0.0016\\
0	0.00158\\
0	0.00158\\
0	0.00158\\
0	0.00158\\
0	0.00158\\
0	0.00158\\
0	0.00158\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00156\\
0	0.00154\\
0	0.00154\\
0	0.00154\\
0	0.00152\\
0	0.00152\\
0	0.0015\\
0	0.0015\\
0	0.0015\\
0	0.0015\\
0	0.0015\\
0	0.0015\\
0	0.0015\\
0	0.0015\\
0	0.00148\\
0	0.00148\\
0	0.00148\\
0	0.00148\\
0	0.00146\\
0	0.00146\\
0	0.00146\\
0	0.00146\\
0	0.00146\\
0	0.00144\\
0	0.00144\\
0	0.00144\\
0	0.00144\\
0	0.00144\\
0	0.00144\\
0	0.00144\\
0	0.00144\\
0	0.00144\\
0	0.00144\\
0	0.00144\\
0	0.00142\\
0	0.00142\\
0	0.00142\\
0	0.00142\\
0	0.00142\\
0	0.00142\\
0	0.00142\\
0	0.00142\\
0	0.00142\\
0	0.0014\\
0	0.0014\\
0	0.00138\\
0	0.00138\\
0	0.00138\\
0	0.00138\\
0	0.00138\\
0	0.00138\\
0	0.00136\\
0	0.00136\\
0	0.00136\\
0	0.00136\\
0	0.00136\\
0	0.00136\\
0	0.00136\\
0	0.00134\\
0	0.00134\\
0	0.00134\\
0	0.00134\\
0	0.00134\\
0	0.00134\\
0	0.00134\\
0	0.00134\\
0	0.00132\\
0	0.0013\\
0	0.0013\\
0	0.0013\\
0	0.0013\\
0	0.0013\\
0	0.00128\\
0	0.00128\\
0	0.00128\\
0	0.00128\\
0	0.00128\\
0	0.00128\\
0	0.00128\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00126\\
0	0.00124\\
0	0.00124\\
0	0.00124\\
0	0.00124\\
0	0.00124\\
0	0.0012\\
0	0.0012\\
0	0.0012\\
0	0.0012\\
0	0.0012\\
0	0.0012\\
0	0.0012\\
0	0.0012\\
0	0.0012\\
0	0.0012\\
0	0.0012\\
0	0.0012\\
0	0.0012\\
0	0.0012\\
0	0.0012\\
0	0.0012\\
0	0.0012\\
0	0.0012\\
0	0.0012\\
0	0.0012\\
0	0.0012\\
0	0.0012\\
0	0.0012\\
0	0.00118\\
0	0.00118\\
0	0.00118\\
0	0.00118\\
0	0.00118\\
0	0.00118\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00116\\
0	0.00112\\
0	0.00112\\
0	0.00112\\
0	0.00112\\
0	0.00112\\
0	0.00112\\
0	0.0011\\
0	0.0011\\
0	0.0011\\
0	0.0011\\
0	0.0011\\
0	0.0011\\
0	0.0011\\
0	0.0011\\
0	0.0011\\
0	0.0011\\
0	0.0011\\
0	0.0011\\
0	0.0011\\
0	0.0011\\
0	0.0011\\
0	0.0011\\
0	0.0011\\
0	0.0011\\
0	0.0011\\
0	0.0011\\
0	0.00108\\
0	0.00108\\
0	0.00108\\
0	0.00108\\
0	0.00108\\
0	0.00108\\
0	0.00108\\
0	0.00108\\
0	0.00108\\
0	0.00108\\
0	0.00108\\
0	0.00108\\
0	0.00108\\
0	0.00108\\
0	0.00106\\
0	0.00106\\
0	0.00104\\
0	0.00104\\
0	0.00104\\
0	0.00104\\
0	0.00104\\
0	0.00104\\
0	0.00104\\
0	0.00104\\
0	0.00104\\
0	0.00104\\
0	0.00104\\
0	0.00104\\
0	0.00104\\
0	0.00102\\
0	0.00102\\
0	0.00102\\
0	0.00102\\
0	0.00102\\
0	0.00102\\
0	0.00102\\
0	0.00102\\
0	0.001\\
0	0.001\\
0	0.001\\
0	0.001\\
0	0.001\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00098\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00096\\
0	0.00094\\
0	0.00094\\
0	0.00094\\
0	0.00094\\
0	0.00094\\
0	0.00092\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.0009\\
0	0.00088\\
0	0.00088\\
0	0.00088\\
0	0.00088\\
0	0.00088\\
0	0.00088\\
0	0.00088\\
0	0.00088\\
0	0.00088\\
0	0.00086\\
0	0.00084\\
0	0.00084\\
0	0.00084\\
0	0.00084\\
0	0.00084\\
0	0.0008\\
0	0.00078\\
0	0.00078\\
0	0.00076\\
0	0.00076\\
0	0.00076\\
0	0.00076\\
0	0.00076\\
0	0.00076\\
0	0.00076\\
0	0.00076\\
0	0.00076\\
0	0.00076\\
0	0.00076\\
0	0.00076\\
0	0.00076\\
0	0.00076\\
0	0.00076\\
0	0.00076\\
0	0.00076\\
0	0.00076\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00074\\
0	0.00072\\
0	0.00072\\
0	0.00072\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.0007\\
0	0.00068\\
0	0.00068\\
0	0.00068\\
0	0.00068\\
0	0.00068\\
0	0.00068\\
0	0.00068\\
0	0.00068\\
0	0.00068\\
0	0.00068\\
0	0.00068\\
0	0.00068\\
0	0.00068\\
0	0.00068\\
0	0.00068\\
0	0.00068\\
0	0.00068\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00066\\
0	0.00064\\
0	0.00064\\
0	0.00064\\
0	0.00064\\
0	0.00064\\
0	0.00064\\
0	0.00064\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.00062\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.0006\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00058\\
0	0.00056\\
0	0.00056\\
0	0.00056\\
0	0.00056\\
0	0.00056\\
0	0.00056\\
0	0.00056\\
0	0.00056\\
0	0.00056\\
0	0.00056\\
0	0.00056\\
0	0.00056\\
0	0.00056\\
0	0.00056\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00054\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.00052\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.0005\\
0	0.00048\\
0	0.00048\\
0	0.00048\\
0	0.00048\\
0	0.00048\\
0	0.00048\\
0	0.00048\\
0	0.00048\\
0	0.00048\\
0	0.00048\\
0	0.00048\\
0	0.00048\\
0	0.00048\\
0	0.00048\\
0	0.00046\\
0	0.00046\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00044\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.00042\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.0004\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00038\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00036\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00034\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.00032\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.0003\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00028\\
0	0.00026\\
0	0.00026\\
0	0.00026\\
0	0.00026\\
0	0.00026\\
0	0.00026\\
0	0.00026\\
0	0.00026\\
0	0.00026\\
0	0.00026\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00024\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.00022\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.0002\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00018\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00016\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00014\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
};
\addplot [color=blue, line width=3.0pt]
  table[row sep=crcr]{%
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.00012\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	0.0001\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	8e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	6e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	4e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	2e-05\\
0	0\\
2e-05	0.53076\\
2e-05	0.5297\\
2e-05	0.52832\\
2e-05	0.52704\\
2e-05	0.52592\\
2e-05	0.52486\\
2e-05	0.52364\\
2e-05	0.52234\\
2e-05	0.52132\\
2e-05	0.52008\\
2e-05	0.51892\\
2e-05	0.51776\\
2e-05	0.5163\\
2e-05	0.51514\\
2e-05	0.51402\\
2e-05	0.51274\\
2e-05	0.5116\\
2e-05	0.5105\\
2e-05	0.50932\\
2e-05	0.50832\\
2e-05	0.50718\\
4e-05	0.55088\\
4e-05	0.54972\\
4e-05	0.54844\\
4e-05	0.54724\\
4e-05	0.5459\\
4e-05	0.54494\\
4e-05	0.54376\\
4e-05	0.54264\\
4e-05	0.54144\\
4e-05	0.54028\\
4e-05	0.53916\\
4e-05	0.53762\\
4e-05	0.5365\\
4e-05	0.5354\\
4e-05	0.53426\\
4e-05	0.53304\\
4e-05	0.53172\\
6e-05	0.55236\\
8e-05	0.56232\\
8e-05	0.56092\\
8e-05	0.55952\\
8e-05	0.55838\\
8e-05	0.55696\\
8e-05	0.55586\\
8e-05	0.55492\\
8e-05	0.55346\\
0.0001	0.56462\\
0.0001	0.56344\\
0.00012	0.57308\\
0.00012	0.57184\\
0.00012	0.57034\\
0.00012	0.56914\\
0.00012	0.56802\\
0.00012	0.56698\\
0.00012	0.56596\\
0.00014	0.57714\\
0.00014	0.57586\\
0.00014	0.57442\\
0.00016	0.58308\\
0.00016	0.5819\\
0.00016	0.58082\\
0.00016	0.5796\\
0.00016	0.57838\\
0.00018	0.58576\\
0.00018	0.5844\\
0.0002	0.58916\\
0.0002	0.58804\\
0.0002	0.58698\\
0.00022	0.59158\\
0.00022	0.59022\\
0.00024	0.59432\\
0.00024	0.59288\\
0.00026	0.5958\\
0.00028	0.59844\\
0.00028	0.59696\\
0.0003	0.60212\\
0.0003	0.60088\\
0.0003	0.59986\\
0.00032	0.6036\\
0.00034	0.60624\\
0.00034	0.6048\\
0.00036	0.6104\\
0.00036	0.60868\\
0.00036	0.60746\\
0.00038	0.61306\\
0.00038	0.61168\\
0.00042	0.61462\\
0.00044	0.61592\\
0.00046	0.61722\\
0.00048	0.6186\\
0.00054	0.62008\\
0.00058	0.62422\\
0.00058	0.62284\\
0.00058	0.62144\\
0.0006	0.62832\\
0.0006	0.62686\\
0.0006	0.6256\\
0.00064	0.62988\\
0.00068	0.63104\\
0.00072	0.6327\\
0.00076	0.6344\\
0.0008	0.63584\\
0.00082	0.6372\\
0.00084	0.64014\\
0.00084	0.63886\\
0.00086	0.64146\\
0.00088	0.64458\\
0.00088	0.64296\\
0.00096	0.646\\
0.00098	0.64734\\
0.00102	0.6501\\
0.00102	0.6486\\
0.00104	0.6519\\
0.0011	0.65328\\
0.00114	0.65504\\
0.00124	0.65622\\
0.00128	0.65792\\
0.00132	0.66204\\
0.00132	0.66088\\
0.00132	0.65948\\
0.00134	0.66376\\
0.00148	0.6656\\
0.00154	0.66718\\
0.00158	0.66856\\
0.00162	0.66992\\
0.0017	0.6714\\
0.00174	0.67294\\
0.0018	0.67444\\
0.00194	0.67584\\
0.00204	0.67748\\
0.00206	0.67916\\
0.00212	0.68066\\
0.00228	0.68224\\
0.00232	0.68368\\
0.00242	0.6852\\
0.0025	0.68658\\
0.0026	0.688\\
0.00276	0.6897\\
0.00286	0.69102\\
0.00298	0.69272\\
0.00312	0.69408\\
0.00318	0.69558\\
0.00326	0.69718\\
0.00334	0.699\\
0.00344	0.7005\\
0.00358	0.70196\\
0.00364	0.70368\\
0.0037	0.7055\\
0.00396	0.7068\\
0.00412	0.70792\\
0.00416	0.70938\\
0.00428	0.71106\\
0.00448	0.71254\\
0.0047	0.71416\\
0.00484	0.7157\\
0.00504	0.71732\\
0.00522	0.71886\\
0.00532	0.7209\\
0.00546	0.72256\\
0.00576	0.724\\
0.006	0.72568\\
0.00616	0.72712\\
0.00642	0.72866\\
0.00664	0.73034\\
0.0069	0.73212\\
0.00712	0.73378\\
0.00732	0.73556\\
0.00762	0.73708\\
0.00794	0.7387\\
0.00826	0.74018\\
0.0085	0.74212\\
0.00888	0.7439\\
0.00926	0.74556\\
0.00974	0.74732\\
0.0103	0.74928\\
0.01076	0.75096\\
0.01112	0.75286\\
0.01152	0.7546\\
0.01194	0.75622\\
0.01266	0.75786\\
0.01306	0.75958\\
0.01346	0.76124\\
0.01394	0.76286\\
0.01466	0.76444\\
0.01518	0.76612\\
0.0158	0.7677\\
0.01636	0.7693\\
0.01694	0.77104\\
0.01782	0.77274\\
0.0185	0.77468\\
0.01944	0.7766\\
0.02008	0.7784\\
0.02076	0.78026\\
0.02152	0.7819\\
0.02218	0.78368\\
0.023	0.78556\\
0.02382	0.7872\\
0.02482	0.78876\\
0.02578	0.79024\\
0.02676	0.79204\\
0.02768	0.79398\\
0.02864	0.79576\\
0.02952	0.7975\\
0.03026	0.79926\\
0.03144	0.80134\\
0.03272	0.80352\\
0.03388	0.80526\\
0.035	0.80692\\
0.03636	0.80884\\
0.0377	0.81054\\
0.03912	0.8123\\
0.04078	0.81406\\
0.04224	0.816\\
0.04364	0.81788\\
0.04528	0.81968\\
0.04702	0.82138\\
0.049	0.82304\\
0.05042	0.82502\\
0.05194	0.8273\\
0.05398	0.82896\\
0.05596	0.83084\\
0.05782	0.83272\\
0.05968	0.83456\\
0.06172	0.83606\\
0.0642	0.83792\\
0.0662	0.83988\\
0.06878	0.84178\\
0.07142	0.84348\\
0.07434	0.84546\\
0.07698	0.84766\\
0.07974	0.84972\\
0.08262	0.85162\\
0.08584	0.85368\\
0.08914	0.85558\\
0.0921	0.85764\\
0.09518	0.85962\\
0.09828	0.86134\\
0.10194	0.86334\\
0.10558	0.8652\\
0.10936	0.8671\\
0.11348	0.86888\\
0.1174	0.87072\\
0.12156	0.87266\\
0.12576	0.87488\\
0.12992	0.87694\\
0.1349	0.8791\\
0.13924	0.88104\\
0.14466	0.88326\\
0.15018	0.88514\\
0.15572	0.8868\\
0.16176	0.88908\\
0.16734	0.89094\\
0.17328	0.893\\
0.17944	0.89506\\
0.18548	0.89706\\
0.19186	0.89904\\
0.19832	0.90074\\
0.20556	0.90288\\
0.21342	0.9048\\
0.22072	0.90656\\
0.22816	0.90828\\
0.23696	0.91018\\
0.24542	0.91228\\
0.25436	0.91438\\
0.26376	0.9163\\
0.2727	0.91836\\
0.2823	0.92032\\
0.29236	0.92262\\
0.302	0.92488\\
0.31328	0.92706\\
0.32472	0.92938\\
0.3358	0.93156\\
0.34658	0.93342\\
0.35834	0.93534\\
0.36982	0.93762\\
0.38206	0.9397\\
0.39594	0.94204\\
0.4094	0.94416\\
0.42478	0.94638\\
0.43956	0.94884\\
0.4549	0.951\\
0.47058	0.95344\\
0.4873	0.95544\\
0.50354	0.95744\\
0.52124	0.95962\\
0.53908	0.96194\\
0.559	0.96436\\
0.5783	0.96644\\
0.59836	0.96846\\
0.61972	0.97026\\
0.64	0.97234\\
0.66222	0.9747\\
0.6849	0.97668\\
0.70882	0.97848\\
0.73442	0.98076\\
0.759	0.98296\\
0.78684	0.9848\\
0.81462	0.98704\\
0.84388	0.98932\\
0.87428	0.99152\\
0.9045	0.99362\\
0.93414	0.99576\\
0.96662	0.99792\\
0.99998	1\\
};
\addlegendentry{$P_\mathrm{max}=20$ dBm}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> fig/SINR_Z_levels.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{colorb}{RGB}{33,113,181}   % blue
\definecolor{colorm}{RGB}{231,41,138}   % magenta
\definecolor{colorg}{RGB}{52,160,44}    % green
\definecolor{colorp}{RGB}{117,112,179}  % purple
\definecolor{coloro}{RGB}{255,127,0}    % orange
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.528in,
at={(0.758in,0.519in)},
scale only axis,
xmin=18,
xmax=25,
xlabel style={font=\LARGE\color{white!15!black}},
xlabel={$P_\mathrm{max}$ (dBm)},
ymode=log,
ymin=0.3,
ymax=1000,
yminorticks=true,
ylabel style={font=\LARGE\color{white!15!black}},
ylabel={$\gamma_\mathrm{sen}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={line width=.1pt, draw=gray!30}, % lighter grid
legend style={font=\Large, at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,mark=triangle,mark repeat=2, line width=3.0pt]
  table[row sep=crcr]{%
18.462825648618	5.86798310188578e-15\\
18.562825648618	0.673885288327054\\
18.662825648618	1.39647585134496\\
18.762825648618	2.04912015029335\\
18.862825648618	2.78174697056724\\
19	3.90090149617948\\
19.5	7.82013566862104\\
20	12.4882967263125\\
20.5	17.5590104290622\\
21	22.7779235491125\\
21.5	29.6316675478137\\
22	36.6970170413347\\
22.5	44.5613709410422\\
23	53.912002275231\\
23.5	63.6055040037462\\
24	73.529002906996\\
24.5	88.109609879633\\
25	101.330257657468\\
25.5	116.309491619909\\
26	134.391514658583\\
26.5	152.524959523493\\
27	178.100901935476\\
27.5	199.731167774216\\
28	229.338410920043\\
28.5	262.530616306073\\
29	301.803767273333\\
29.5	343.960013543254\\
30	379.503271577211\\
};
\addlegendentry{$z=1, $ DL-masked}

\addplot [color=colorb, mark=o,mark repeat=2, line width=3.0pt]
  table[row sep=crcr]{%
18.462825648618	5.29013837971596e-15\\
18.562825648618	0.596049136142919\\
18.662825648618	1.18037285191368\\
18.762825648618	1.80176718357674\\
18.862825648618	2.40780739861899\\
19	3.3485461241709\\
19.5	6.52467464057624\\
20	11.140382253431\\
20.5	15.1686953680388\\
21	19.7789002691798\\
21.5	25.2710319681626\\
22	32.0949563676221\\
22.5	38.0345406845864\\
23	45.1519052491774\\
23.5	53.9951680211775\\
24	66.4656043638022\\
24.5	74.8985430639052\\
25	86.8232698596321\\
25.5	104.954851001922\\
26	114.410282128422\\
26.5	129.314373462149\\
27	157.360778971563\\
27.5	171.091953772573\\
28	195.423441427985\\
28.5	228.270304149027\\
29	260.810037760085\\
29.5	298.410222785272\\
30	335.526469476338\\
};
\addlegendentry{$z=10, $ DL-masked}

\addplot [color=coloro, mark=square,mark repeat=2, line width=3.0pt]
  table[row sep=crcr]{%
18.4628256486179	0\\
18.5628256486179	1.19156255483527\\
18.6628256486179	2.2137176005621\\
18.7628256486179	3.06814319545708\\
18.8628256486179	3.8911593751163\\
19	4.87424796411789\\
19.5	7.2284468432539\\
20	8.87188983451716\\
20.5	10.0467780235254\\
21	10.7293302435175\\
21.5	11.4636063519465\\
22	11.8734245260755\\
22.5	12.2566355721045\\
23	12.4378626010358\\
23.5	12.9369588487605\\
24	13.0356230135363\\
24.5	13.2681584652719\\
25	13.3809653086046\\
25.5	13.5489255695154\\
26	13.6634273973244\\
26.5	13.8412492013341\\
27	13.8220991274657\\
27.5	13.5993787238884\\
28	13.7919139648177\\
28.5	14.0814681500579\\
29	13.8555764376688\\
29.5	14.1610902546075\\
30	14.0461380710259\\
};
\addlegendentry{$z=10, $ non-DL-masked}

\addplot [color=colorg,mark=diamond,mark repeat=2, line width=3.0pt]
  table[row sep=crcr]{%
18.462825648618	1.09993478122233e-14\\
18.562825648618	1.1526544496163\\
18.662825648618	2.06026907100156\\
18.762825648618	2.74161886174252\\
18.862825648618	3.33217242606382\\
19	3.98291864597383\\
19.5	5.5807849674315\\
20	6.43535448736411\\
20.5	7.03654115535384\\
21	7.54168448766808\\
21.5	7.78246405918244\\
22	7.96150740780398\\
22.5	8.02242777918687\\
23	8.36297129271611\\
23.5	8.39112762224355\\
24	8.38009095666799\\
24.5	8.46830035978484\\
25	8.60373350977659\\
25.5	8.74758874452278\\
26	8.64882517837635\\
26.5	8.61316730080951\\
27	8.62812618782926\\
27.5	8.76781008856815\\
28	8.81152068553698\\
28.5	8.82806270861248\\
29	8.9175973215309\\
29.5	8.75833894000039\\
30	8.90649489215125\\
};
\addlegendentry{$z=1, $ non-DL-masked}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> fig/SINR_precoders.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{colorb}{RGB}{33,113,181}   % blue
\definecolor{colorm}{RGB}{231,41,138}   % magenta
\definecolor{colorg}{RGB}{52,160,44}    % green
\definecolor{colorp}{RGB}{117,112,179}  % purple
\definecolor{coloro}{RGB}{255,127,0}    % orange
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.528in,
at={(0.758in,0.519in)},
scale only axis,
xmin=-5,
xmax=30,
xlabel style={font=\LARGE\color{white!15!black}},
xlabel={$P_\mathrm{max}$ (dBm)},
ymode=log,
ymin=0.001,
ymax=100000,
yminorticks=true,
ylabel style={font=\LARGE\color{white!15!black}},
ylabel={$\gamma_\mathrm{sen}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
grid style={line width=.1pt, draw=gray!30}, % lighter grid
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=coloro, mark=square, mark repeat=10, line width=3.0pt]
  table[row sep=crcr]{%
-1.96311106027476	0\\
-1.86311106027476	0.00866143093044424\\
-1.76311106027476	0.0172613069369959\\
-1.66311106027476	0.0261065752031199\\
-1.56311106027476	0.0349006442196082\\
-1.46311106027476	0.0468028697577433\\
-1.36311106027476	0.0545137196114917\\
-1.26311106027476	0.0634792733895938\\
-1.16311106027476	0.0734333803435637\\
-1	0.0958949652728902\\
-0.5	0.151568140475566\\
0	0.212807245669618\\
0.5	0.28077120106382\\
1	0.374274203903854\\
1.5	0.442153980193962\\
2	0.540721164590967\\
2.5	0.669596797202817\\
3	0.793234351595206\\
3.5	0.925098916668275\\
4	1.10431307554857\\
4.5	1.29071379112844\\
5	1.47712704483973\\
5.5	1.67062141233642\\
6	1.94103610295176\\
6.5	2.26208782960263\\
7	2.56107360778838\\
7.5	2.89364115597247\\
8	3.24502119475766\\
8.5	3.7755704907187\\
9	4.14267356338674\\
9.5	4.76033171826409\\
10	5.39995843010106\\
10.5	6.08096688132092\\
11	6.68771457469358\\
11.5	7.66166608917349\\
12	8.73162951303515\\
12.5	9.99317789938568\\
13	11.109433987273\\
13.5	12.1397030631991\\
14	14.080386620125\\
14.5	15.8812409003663\\
15	18.2493173221877\\
15.5	20.2856195889891\\
16	23.1132770150628\\
16.5	25.548412001049\\
17	29.1121873155229\\
17.5	31.9519979681301\\
18	36.0993037960781\\
18.5	41.5027048686475\\
19	45.9678538258009\\
19.5	51.6659881137963\\
20	57.3876149074987\\
20.5	65.5264595664369\\
21	70.6747242292572\\
21.5	81.9992381784867\\
22	89.6088068840719\\
22.5	104.854298408458\\
23	117.553734881267\\
23.5	129.282423726117\\
24	147.363010885855\\
24.5	166.238009013861\\
25	179.785940395184\\
25.5	206.368479074556\\
26	227.955357702413\\
26.5	257.983105216909\\
27	292.975915760872\\
27.5	319.17715547968\\
28	378.532027030255\\
28.5	411.574217382488\\
29	449.287659880912\\
29.5	514.10775911866\\
30	583.706847860442\\
};
\addlegendentry{$\gamma_{\mathrm{req}} = 2 $ dB, Proposed precoder}

\addplot [color=colorb, mark=triangle, mark repeat=10, line width=3.0pt]
  table[row sep=crcr]{%
18.462825648618	6.74605207228138e-15\\
18.562825648618	0.769071693727543\\
18.662825648618	1.5829200552782\\
18.762825648618	2.38738328230075\\
18.862825648618	3.12095586690654\\
19	4.38129615110802\\
19.5	8.81387036328001\\
20	14.3552939326102\\
20.5	19.7021864668728\\
21	27.0445627194946\\
21.5	33.1081750499238\\
22	43.5775284835622\\
22.5	52.7193621096574\\
23	61.118601785135\\
23.5	73.1303030224474\\
24	85.382959564027\\
24.5	98.2416280341567\\
25	118.623737865772\\
25.5	134.451231409676\\
26	153.471369407288\\
26.5	179.517385281881\\
27	201.731599922421\\
27.5	235.674088464556\\
28	268.849202270081\\
28.5	303.461397129879\\
29	343.395161452254\\
29.5	394.043307242614\\
30	438.675664610715\\
};
\addlegendentry{$\gamma_{\mathrm{req}} = 3 $ dB, Proposed precoder}

\addplot [color=colorg,mark=diamond,mark repeat=10, line width=3.0pt]
  table[row sep=crcr]{%
-1.96311106027476	0\\
-1.86311106027476	7.23715641337101e-05\\
-1.76311106027476	0.000145247478232023\\
-1.66311106027476	0.000232827288589636\\
-1.56311106027476	0.000298026755778238\\
-1.46311106027476	0.000388996164872808\\
-1.36311106027476	0.000461848379098159\\
-1.26311106027476	0.000536527108275455\\
-1.16311106027476	0.000647399960606655\\
-1	0.000788728422829915\\
-0.5	0.00126720951917954\\
0	0.00186119546057072\\
0.5	0.00241283995127811\\
1	0.00305591273872313\\
1.5	0.00390897102388301\\
2	0.00469050453194911\\
2.5	0.00570890375817924\\
3	0.00676785936969595\\
3.5	0.00789592635104187\\
4	0.0089269428530802\\
4.5	0.010758278242451\\
5	0.0123903967456778\\
5.5	0.0142549238647054\\
6	0.0165036169303614\\
6.5	0.0188907070475955\\
7	0.0216339131565923\\
7.5	0.0247427563036805\\
8	0.0274907680168664\\
8.5	0.0320473433338195\\
9	0.0346967744295518\\
9.5	0.0401132877461856\\
10	0.0445618236466841\\
10.5	0.0530289703795249\\
11	0.0604872452493749\\
11.5	0.0668029691981191\\
12	0.0735181171031674\\
12.5	0.0827416828393239\\
13	0.093009260090524\\
13.5	0.104125686922457\\
14	0.116133929971902\\
14.5	0.134790875445475\\
15	0.151457073038461\\
15.5	0.16846470982357\\
16	0.187763374706229\\
16.5	0.217574749270205\\
17	0.240386275621782\\
17.5	0.257692124519621\\
18	0.308442349972777\\
18.5	0.333604392836994\\
19	0.387530449326697\\
19.5	0.417361518700616\\
20	0.480804648486538\\
20.5	0.527849703083292\\
21	0.598975876620043\\
21.5	0.678783012470393\\
22	0.718524619624065\\
22.5	0.84196185388415\\
23	0.921655158939522\\
23.5	0.994336046674034\\
24	1.14081838427267\\
24.5	1.24754750692957\\
25	1.37422843905249\\
25.5	1.51131808554383\\
26	1.66610360536358\\
26.5	1.86524902797774\\
27	2.12338144831421\\
27.5	2.29670519781289\\
28	2.57157599534822\\
28.5	2.73897845999424\\
29	2.98212080692192\\
29.5	3.27913978525832\\
30	3.57267022539519\\
};
\addlegendentry{$\gamma_{\mathrm{req}} = 2 $ dB, Non-coordinated precoder}

\addplot [color=black,mark=o, mark repeat=10, line width=3.0pt]
  table[row sep=crcr]{%
18.462825648618	5.77917346274081e-17\\
18.562825648618	0.00661760952310464\\
18.662825648618	0.0138165305290616\\
18.762825648618	0.0198515569521286\\
18.862825648618	0.0269395616725491\\
19	0.0363911446186386\\
19.5	0.0766250175526124\\
20	0.116628174635875\\
20.5	0.166627480641063\\
21	0.223753623593759\\
21.5	0.273464040067405\\
22	0.345382756833876\\
22.5	0.42885181844534\\
23	0.491622250152699\\
23.5	0.593147226450942\\
24	0.698589293762156\\
24.5	0.793744448386231\\
25	0.928832499280201\\
25.5	1.07172324532238\\
26	1.19942523832467\\
26.5	1.39578363742607\\
27	1.5593847823852\\
27.5	1.75783814191393\\
28	1.91409037087915\\
28.5	2.17428727239343\\
29	2.33800245160047\\
29.5	2.61908186900513\\
30	2.88357882275019\\
};
\addlegendentry{$\gamma_{\mathrm{req}} = 3 $ dB, Non-coordinated precoder}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
